Dense Flow from Adaptive Correspondence

Optical flow requires reliable matching from sufficient visual context and precise motion at every pixel. Existing methods such as WAFT match and estimate flow on the same coarse grids, then recover dense flow through learned upsampling, without explicitly linking visual support for matching to dense flow reconstruction. Our key insight is that dense pixel-level flow does not require equally dense matching. We decouple correspondence scale from flow resolution by adapting the size and shape of spatial supports to image structure for reliable matching, while reusing these supports for precise dense flow reconstruction. We realize this in Flow from Adaptive Token Estimation (FATE), whose token supports expand within coherent regions and contract near motion boundaries. Shared pixel-to-token associations pool features for matching and reconstruct pixel flow from token motions. Flow supervision jointly trains pixel grouping, token matching, and flow estimation without grouping labels, allowing FATE to anticipate which pixels are likely to move together from appearance alone. Trained on FlyingChairs/FlyingThings3D, FATE achieves the highest zero-shot accuracy on Sintel Final and KITTI, a critical setting given scarce real-world flow labels. For visible pixels, FATE improves accuracy within coherent regions, and more near motion boundaries. Its largest gains occur where direct matches are unavailable: Occluded or out-of-frame pixels account for roughly 10% of valid pixels but 50% of WAFT's total error. Experiments show that adaptive correspondence through pixel-to-token grouping enables reliable matching and precise pixel-level flow, improving generalization to unseen real scenes.

==> figures/introduction/figure1_layout.tex <==
\begingroup
\color{black}
\input{figures/introduction/crop_guides}
\captionsetup[subfigure]{font={small,color=black},labelfont=bf,
  justification=centering,singlelinecheck=false,skip=3pt,position=top}
\newcommand{\premisepanel}[3]{\begin{minipage}[t]{\dimexpr(\linewidth-3pt)/4\relax}
    \centering\scriptsize\croplabel{fig1-#1-#2-label}{#3}\par\vspace{2pt}\nointerlineskip
    \cropview[\cropanchors{fig1-#1-#2}{0}{0}{1}{1}]{width=\linewidth,interpolate=false}{figures/introduction/panels/figure1_#1_#2.png}{cropDetail}\end{minipage}}
\newcommand{\premisecategory}[4]{\begin{subfigure}[t]{\dimexpr(\linewidth-4pt)/3\relax}
    \centering
    \caption{#2}\label{fig:premise-#1}
    {\scriptsize Image 1 (full)\par}\vspace{2pt}\nointerlineskip
    \begin{minipage}[c][.52in][c]{\linewidth}
      \centering
      \cropview[\cropbox{cropContext}#3\cropanchors{fig1-#1-full-box}#3\cropanchors{fig1-#1-full}{0}{0}{1}{1}]{width=\linewidth,height=.52in,keepaspectratio}{figures/introduction/panels/figure1_#1_full.png}{}\end{minipage}\par\vspace{3pt}\nointerlineskip
    \makebox[\linewidth][c]{\begin{minipage}[t]{\dimexpr(\linewidth-1pt)/2\relax}
      \centering\scriptsize\croplabel{fig1-#1-image1-label}{Image 1}\par\vspace{2pt}\nointerlineskip
      \cropview[\cropbox{cropDetail}#4\cropanchors{fig1-#1-image1-box}#4\cropanchors{fig1-#1-image1}{0}{0}{1}{1}]{width=\linewidth,interpolate=false}{figures/introduction/panels/figure1_#1_image1.png}{cropContext}\end{minipage}\hspace{1pt}\begin{minipage}[t]{\dimexpr(\linewidth-1pt)/2\relax}
      \centering\scriptsize\strut Image 2\par\vspace{2pt}\nointerlineskip
      \cropview[{\cropbox[dashed]{cropDetail}#4}]{width=\linewidth,interpolate=false}{figures/introduction/panels/figure1_#1_image2.png}{cropContext}\end{minipage}}\par\vspace{3pt}\nointerlineskip
    \makebox[\linewidth][c]{\premisepanel{#1}{detail}{Detail}\hspace{1pt}\premisepanel{#1}{waft}{WAFT}\hspace{1pt}\premisepanel{#1}{fate}{\textbf{\sname{}}}\hspace{1pt}\premisepanel{#1}{gt}{GT}}\end{subfigure}}
\makebox[\linewidth][c]{\premisecategory{a}{Fine structures}{{0.7266}{0.2798}{0.8672}{0.5275}}{{0.3889}{0.3519}{0.6111}{0.6481}}\hspace{2pt}\premisecategory{b}{Occlusion}{{0.0000}{0.4771}{0.1875}{0.8073}}{{0.2083}{0.3889}{0.4167}{0.6667}}\hspace{2pt}\premisecategory{c}{Misleading appearance}{{0.2063}{0.4681}{0.3610}{0.8511}}{{0.3750}{0.4444}{0.6250}{0.7778}}\cropconnect{cropContext}{fig1-a-full-box-sw}{fig1-a-image1-nw}{fig1-a-full-box-se}{fig1-a-image1-ne}
  {\cropknock{fig1-a-image1-label}}{\cropknockpanel{fig1-a-full}}\cropconnect{cropDetail}{fig1-a-image1-box-sw}{fig1-a-detail-nw}{fig1-a-image1-box-se}{fig1-a-detail-ne}
  {\cropknock{fig1-a-detail-label}}{\cropknockpanel{fig1-a-image1}}}
\endgroup


==> figures/introduction/panels/figure2_b3_groups_overlay.tex <==
\pixelscope{96}{48}{\draw[learned lines] (1,0)--(1,1) (1,2)--(1,3) (1,9)--(1,10) (1,16)--(1,17) (1,22)--(1,23) (2,0)--(2,8) (2,15)--(2,16) (2,43)--(2,45) (3,1)--(3,15) (3,18)--(3,19) (3,22)--(3,23) (3,40)--(3,43) (3,45)--(3,48) (4,0)--(4,40) (4,46)--(4,48) (5,8)--(5,9) (5,13)--(5,14) (5,17)--(5,28) (5,31)--(5,32) (5,35)--(5,37) (5,40)--(5,41) (6,3)--(6,4) (6,7)--(6,8) (6,20)--(6,22) (6,24)--(6,45) (7,3)--(7,4) (7,6)--(7,8) (7,30)--(7,32) (7,41)--(7,48) (8,0)--(8,3) (8,5)--(8,7) (8,10)--(8,12) (8,15)--(8,17) (8,18)--(8,19) (8,23)--(8,48) (9,2)--(9,6) (9,7)--(9,10) (9,12)--(9,15) (9,17)--(9,18) (9,19)--(9,23) (9,24)--(9,25) (9,26)--(9,27) (9,35)--(9,36) (9,42)--(9,43) (9,44)--(9,45) (10,2)--(10,3) (10,5)--(10,6) (10,14)--(10,15) (10,23)--(10,24) (10,34)--(10,35) (10,36)--(10,37) (11,7)--(11,8) (11,21)--(11,23) (11,24)--(11,26) (11,32)--(11,34) (11,35)--(11,36) (12,1)--(12,2) (12,14)--(12,15) (12,20)--(12,22) (12,23)--(12,24) (12,30)--(12,48) (13,0)--(13,2) (13,4)--(13,5) (13,6)--(13,9) (13,19)--(13,21) (13,22)--(13,23) (13,24)--(13,26) (13,29)--(13,31) (13,32)--(13,33) (13,37)--(13,38) (14,2)--(14,4) (14,5)--(14,6) (14,9)--(14,16) (14,17)--(14,20) (14,21)--(14,22) (14,26)--(14,30) (14,31)--(14,32) (14,43)--(14,44) (15,10)--(15,11) (15,16)--(15,17) (15,20)--(15,21) (15,27)--(15,29) (15,30)--(15,31) (15,36)--(15,37) (15,41)--(15,42) (16,2)--(16,3) (16,18)--(16,19) (16,26)--(16,31) (16,35)--(16,36) (17,25)--(17,28) (17,31)--(17,35) (17,37)--(17,41) (17,42)--(17,44) (17,46)--(17,48) (18,0)--(18,3) (18,4)--(18,6) (18,24)--(18,27) (18,36)--(18,37) (18,41)--(18,42) (18,44)--(18,46) (19,3)--(19,4) (19,6)--(19,9) (19,15)--(19,16) (19,17)--(19,18) (19,24)--(19,25) (19,31)--(19,32) (19,35)--(19,36) (20,9)--(20,11) (20,12)--(20,16) (20,18)--(20,19) (20,23)--(20,24) (21,11)--(21,12) (21,16)--(21,17) (21,19)--(21,21) (21,22)--(21,26) (21,39)--(21,41) (22,20)--(22,23) (22,28)--(22,41) (22,42)--(22,45) (22,47)--(22,48) (23,20)--(23,22) (23,23)--(23,24) (23,26)--(23,28) (23,31)--(23,32) (23,40)--(23,42) (23,45)--(23,47) (24,0)--(24,2) (24,3)--(24,4) (24,22)--(24,23) (24,45)--(24,46) (25,2)--(25,3) (25,4)--(25,5) (25,6)--(25,7) (25,10)--(25,11) (25,21)--(25,22) (25,30)--(25,31) (26,2)--(26,3) (26,5)--(26,10) (26,30)--(26,31) (26,35)--(26,41) (26,43)--(26,46) (27,6)--(27,7) (27,11)--(27,13) (27,21)--(27,22) (27,29)--(27,35) (27,41)--(27,43) (27,47)--(27,48) (28,2)--(28,3) (28,13)--(28,21) (28,22)--(28,23) (28,26)--(28,29) (28,46)--(28,47) (29,12)--(29,13) (29,16)--(29,17) (29,24)--(29,26) (29,35)--(29,37) (30,0)--(30,3) (30,12)--(30,19) (30,20)--(30,21) (30,23)--(30,24) (30,30)--(30,31) (30,36)--(30,37) (30,39)--(30,42) (31,3)--(31,5) (31,6)--(31,9) (31,11)--(31,23) (31,26)--(31,36) (31,37)--(31,39) (31,42)--(31,46) (32,5)--(32,6) (32,9)--(32,13) (32,17)--(32,24) (32,36)--(32,37) (32,42)--(32,43) (32,46)--(32,48) (33,8)--(33,11) (33,14)--(33,17) (33,23)--(33,26) (33,27)--(33,30) (34,7)--(34,10) (34,12)--(34,13) (34,14)--(34,16) (34,24)--(34,27) (34,30)--(34,37) (34,41)--(34,42) (34,47)--(34,48) (35,4)--(35,9) (35,13)--(35,16) (35,23)--(35,24) (35,37)--(35,41) (35,46)--(35,47) (36,0)--(36,16) (36,23)--(36,24) (36,25)--(36,26) (36,31)--(36,32) (36,37)--(36,38) (36,42)--(36,47) (37,2)--(37,25) (37,47)--(37,48) (38,0)--(38,4) (38,10)--(38,11) (38,17)--(38,18) (38,26)--(38,27) (38,28)--(38,32) (38,36)--(38,37) (38,43)--(38,44) (39,0)--(39,2) (39,4)--(39,5) (39,17)--(39,18) (39,23)--(39,24) (39,26)--(39,28) (39,32)--(39,36) (39,37)--(39,38) (39,42)--(39,43) (40,11)--(40,12) (40,22)--(40,23) (40,32)--(40,33) (40,40)--(40,42) (40,43)--(40,44) (41,0)--(41,1) (41,2)--(41,4) (41,11)--(41,12) (41,24)--(41,26) (41,38)--(41,40) (41,46)--(41,48) (42,0)--(42,2) (42,4)--(42,8) (42,10)--(42,11) (42,16)--(42,17) (42,21)--(42,24) (42,26)--(42,27) (42,31)--(42,32) (42,44)--(42,46) (43,8)--(43,10) (43,15)--(43,16) (43,21)--(43,23) (43,27)--(43,31) (43,32)--(43,33) (43,36)--(43,38) (44,5)--(44,6) (44,11)--(44,12) (44,20)--(44,22) (44,27)--(44,28) (44,33)--(44,36) (44,38)--(44,39) (44,43)--(44,45) (45,0)--(45,4) (45,6)--(45,7) (45,11)--(45,20) (45,21)--(45,27) (45,33)--(45,34) (45,39)--(45,40) (45,41)--(45,43) (45,44)--(45,45) (46,0)--(46,1) (46,4)--(46,21) (46,40)--(46,41) (46,45)--(46,46) (47,0)--(47,1) (47,12)--(47,16) (47,19)--(47,21) (47,27)--(47,28) (47,31)--(47,33) (47,39)--(47,40) (47,47)--(47,48) (48,0)--(48,1) (48,4)--(48,10) (48,13)--(48,15) (48,18)--(48,20) (48,21)--(48,22) (48,28)--(48,31) (48,33)--(48,34) (48,37)--(48,39) (48,46)--(48,48) (49,0)--(49,4) (49,10)--(49,13) (49,15)--(49,16) (49,18)--(49,21) (49,28)--(49,29) (49,34)--(49,37) (49,39)--(49,40) (49,45)--(49,46) (49,47)--(49,48) (50,10)--(50,11) (50,15)--(50,16) (50,24)--(50,25) (50,26)--(50,28) (50,34)--(50,35) (50,40)--(50,41) (50,43)--(50,45) (50,46)--(50,48) (51,9)--(51,10) (51,11)--(51,14) (51,17)--(51,19) (51,22)--(51,24) (51,25)--(51,26) (51,41)--(51,43) (51,45)--(51,48) (52,1)--(52,2) (52,9)--(52,11) (52,14)--(52,15) (52,17)--(52,22) (52,28)--(52,29) (52,32)--(52,34) (52,40)--(52,41) (52,45)--(52,47) (53,0)--(53,1) (53,8)--(53,9) (53,16)--(53,19) (53,22)--(53,23) (53,29)--(53,32) (53,34)--(53,35) (53,38)--(53,41) (53,44)--(53,46) (54,1)--(54,3) (54,6)--(54,8) (54,12)--(54,14) (54,17)--(54,20) (54,28)--(54,30) (54,35)--(54,38) (54,41)--(54,42) (54,43)--(54,46) (55,3)--(55,6) (55,11)--(55,12) (55,14)--(55,16) (55,17)--(55,18) (55,23)--(55,24) (55,27)--(55,28) (55,35)--(55,36) (55,44)--(55,45) (56,2)--(56,3) (56,8)--(56,11) (56,16)--(56,17) (56,18)--(56,19) (56,24)--(56,27) (56,28)--(56,29) (56,42)--(56,45) (56,46)--(56,48) (57,1)--(57,2) (57,15)--(57,18) (57,22)--(57,24) (57,29)--(57,30) (57,31)--(57,35) (57,41)--(57,44) (58,0)--(58,2) (58,7)--(58,8) (58,9)--(58,10) (58,15)--(58,17) (58,20)--(58,22) (58,30)--(58,31) (58,35)--(58,36) (58,40)--(58,43) (59,2)--(59,3) (59,8)--(59,9) (59,15)--(59,16) (59,18)--(59,20) (59,23)--(59,24) (59,29)--(59,30) (59,36)--(59,37) (59,38)--(59,40) (59,41)--(59,44) (60,3)--(60,7) (60,8)--(60,10) (60,14)--(60,18) (60,26)--(60,30) (60,37)--(60,38) (60,40)--(60,43) (61,2)--(61,3) (61,8)--(61,9) (61,15)--(61,16) (61,24)--(61,26) (61,34)--(61,37) (61,40)--(61,43) (61,44)--(61,48) (62,0)--(62,3) (62,7)--(62,8) (62,14)--(62,17) (62,22)--(62,24) (62,30)--(62,34) (62,37)--(62,38) (62,39)--(62,41) (62,46)--(62,47) (63,8)--(63,9) (63,13)--(63,16) (63,20)--(63,22) (63,30)--(63,31) (63,39)--(63,41) (63,46)--(63,47) (64,3)--(64,4) (64,8)--(64,13) (64,14)--(64,16) (64,17)--(64,20) (64,28)--(64,31) (64,38)--(64,40) (65,3)--(65,4) (65,6)--(65,8) (65,14)--(65,15) (65,16)--(65,17) (65,26)--(65,28) (65,37)--(65,39) (65,40)--(65,41) (66,2)--(66,5) (66,13)--(66,14) (66,23)--(66,24) (66,25)--(66,26) (66,31)--(66,32) (66,34)--(66,40) (66,41)--(66,42) (67,0)--(67,2) (67,13)--(67,16) (67,24)--(67,25) (67,31)--(67,32) (67,37)--(67,38) (68,5)--(68,6) (68,7)--(68,9) (68,12)--(68,15) (68,21)--(68,23) (68,30)--(68,31) (68,32)--(68,34) (68,36)--(68,39) (68,42)--(68,48) (69,4)--(69,7) (69,13)--(69,14) (69,18)--(69,21) (69,28)--(69,30) (69,36)--(69,37) (70,3)--(70,4) (70,7)--(70,8) (70,11)--(70,15) (70,16)--(70,18) (70,26)--(70,28) (70,33)--(70,34) (70,35)--(70,37) (70,42)--(70,43) (71,0)--(71,3) (71,10)--(71,11) (71,12)--(71,14) (71,15)--(71,16) (71,19)--(71,20) (71,24)--(71,26) (71,32)--(71,33) (71,35)--(71,36) (72,6)--(72,10) (72,12)--(72,13) (72,14)--(72,15) (72,23)--(72,24) (72,31)--(72,32) (72,33)--(72,48) (73,4)--(73,6) (73,11)--(73,14) (73,22)--(73,23) (73,29)--(73,31) (73,33)--(73,34) (73,39)--(73,48) (74,3)--(74,4) (74,12)--(74,13) (74,18)--(74,22) (74,26)--(74,29) (74,34)--(74,40) (74,46)--(74,47) (75,0)--(75,3) (75,5)--(75,7) (75,11)--(75,12) (75,26)--(75,27) (75,32)--(75,37) (75,47)--(75,48) (76,5)--(76,6) (76,7)--(76,8) (76,10)--(76,14) (76,15)--(76,18) (76,24)--(76,27) (76,30)--(76,33) (76,34)--(76,43) (76,44)--(76,48) (77,4)--(77,5) (77,6)--(77,7) (77,11)--(77,12) (77,14)--(77,15) (77,23)--(77,24) (77,31)--(77,32) (77,33)--(77,34) (77,40)--(77,41) (77,43)--(77,44) (78,5)--(78,6) (78,11)--(78,13) (78,21)--(78,23) (78,27)--(78,28) (78,29)--(78,30) (78,31)--(78,33) (78,39)--(78,40) (79,2)--(79,4) (79,11)--(79,12) (79,20)--(79,21) (79,28)--(79,29) (79,30)--(79,31) (79,43)--(79,44) (80,0)--(80,2) (80,5)--(80,11) (80,12)--(80,13) (80,18)--(80,20) (80,27)--(80,28) (80,29)--(80,31) (81,4)--(81,5) (81,11)--(81,12) (81,16)--(81,18) (81,26)--(81,27) (81,28)--(81,30) (81,38)--(81,39) (82,5)--(82,6) (82,14)--(82,16) (82,22)--(82,26) (82,27)--(82,28) (82,42)--(82,43) (83,10)--(83,12) (83,20)--(83,22) (83,26)--(83,27) (83,32)--(83,34) (83,37)--(83,39) (83,40)--(83,42) (83,43)--(83,44) (83,46)--(83,48) (84,0)--(84,1) (84,3)--(84,6) (84,8)--(84,9) (84,11)--(84,12) (84,13)--(84,14) (84,20)--(84,21) (84,24)--(84,26) (84,27)--(84,30) (84,31)--(84,32) (84,34)--(84,37) (84,39)--(84,40) (84,44)--(84,46) (85,0)--(85,1) (85,2)--(85,3) (85,6)--(85,8) (85,9)--(85,10) (85,11)--(85,13) (85,19)--(85,20) (85,23)--(85,24) (85,25)--(85,27) (85,30)--(85,31) (85,39)--(85,40) (86,1)--(86,2) (86,3)--(86,4) (86,5)--(86,6) (86,11)--(86,12) (86,14)--(86,15) (86,16)--(86,23) (86,24)--(86,25) (86,34)--(86,35) (86,43)--(86,44) (87,4)--(87,5) (87,10)--(87,11) (87,14)--(87,16) (87,18)--(87,20) (87,29)--(87,30) (87,38)--(87,39) (87,47)--(87,48) (88,2)--(88,3) (88,4)--(88,8) (88,11)--(88,12) (88,33)--(88,34) (88,42)--(88,43) (89,3)--(89,4) (89,8)--(89,9) (89,16)--(89,18) (89,22)--(89,24) (89,28)--(89,30) (89,32)--(89,34) (89,36)--(89,40) (89,41)--(89,42) (89,43)--(89,44) (89,46)--(89,47) (90,1)--(90,2) (90,11)--(90,12) (90,14)--(90,16) (90,18)--(90,22) (90,24)--(90,28) (90,30)--(90,32) (90,34)--(90,36) (90,40)--(90,41) (90,44)--(90,46) (90,47)--(90,48) (91,0)--(91,1) (91,2)--(91,3) (91,9)--(91,10) (91,11)--(91,12) (91,39)--(91,40) (92,3)--(92,5) (92,9)--(92,14) (92,24)--(92,25) (92,34)--(92,35) (92,44)--(92,45) (93,5)--(93,7) (93,8)--(93,9) (93,10)--(93,13) (93,18)--(93,19) (93,47)--(93,48) (94,1)--(94,3) (94,7)--(94,8) (94,11)--(94,12) (94,29)--(94,30) (94,38)--(94,39) (94,42)--(94,48) (95,0)--(95,2) (95,3)--(95,4) (95,11)--(95,13) (95,18)--(95,23) (95,24)--(95,25) (95,29)--(95,30) (95,35)--(95,48) (1,1)--(3,1) (12,1)--(13,1) (38,1)--(39,1) (41,1)--(42,1) (45,1)--(46,1) (47,1)--(48,1) (52,1)--(54,1) (57,1)--(58,1) (84,1)--(86,1) (90,1)--(91,1) (94,1)--(96,1) (0,2)--(1,2) (8,2)--(9,2) (10,2)--(12,2) (13,2)--(14,2) (16,2)--(18,2) (24,2)--(26,2) (28,2)--(30,2) (37,2)--(39,2) (41,2)--(42,2) (49,2)--(52,2) (56,2)--(57,2) (58,2)--(59,2) (61,2)--(62,2) (66,2)--(67,2) (79,2)--(80,2) (85,2)--(96,2) (1,3)--(3,3) (4,3)--(6,3) (7,3)--(8,3) (9,3)--(10,3) (14,3)--(16,3) (18,3)--(25,3) (26,3)--(28,3) (30,3)--(31,3) (37,3)--(38,3) (54,3)--(56,3) (59,3)--(61,3) (62,3)--(64,3) (65,3)--(66,3) (70,3)--(71,3) (74,3)--(75,3) (84,3)--(85,3) (86,3)--(88,3) (89,3)--(91,3) (92,3)--(96,3) (3,4)--(4,4) (6,4)--(7,4) (13,4)--(14,4) (18,4)--(19,4) (24,4)--(25,4) (35,4)--(38,4) (39,4)--(42,4) (45,4)--(46,4) (48,4)--(49,4) (64,4)--(65,4) (69,4)--(70,4) (73,4)--(74,4) (77,4)--(79,4) (81,4)--(86,4) (87,4)--(95,4) (2,5)--(3,5) (8,5)--(18,5) (25,5)--(26,5) (31,5)--(39,5) (42,5)--(44,5) (66,5)--(68,5) (75,5)--(77,5) (78,5)--(87,5) (92,5)--(93,5) (7,6)--(10,6) (13,6)--(14,6) (18,6)--(25,6) (26,6)--(27,6) (31,6)--(32,6) (35,6)--(36,6) (44,6)--(45,6) (54,6)--(55,6) (65,6)--(84,6) (85,6)--(86,6) (6,7)--(11,7) (25,7)--(26,7) (27,7)--(31,7) (34,7)--(35,7) (45,7)--(46,7) (58,7)--(60,7) (62,7)--(80,7) (93,7)--(94,7) (2,8)--(7,8) (11,8)--(13,8) (33,8)--(36,8) (42,8)--(43,8) (53,8)--(54,8) (56,8)--(58,8) (59,8)--(76,8) (84,8)--(85,8) (88,8)--(89,8) (93,8)--(96,8) (1,9)--(5,9) (13,9)--(14,9) (19,9)--(20,9) (31,9)--(32,9) (33,9)--(35,9) (36,9)--(37,9) (51,9)--(68,9) (84,9)--(85,9) (89,9)--(91,9) (92,9)--(93,9) (0,10)--(1,10) (8,10)--(9,10) (15,10)--(20,10) (25,10)--(26,10) (32,10)--(34,10) (37,10)--(38,10) (42,10)--(43,10) (46,10)--(64,10) (71,10)--(72,10) (76,10)--(93,10) (14,11)--(15,11) (20,11)--(27,11) (31,11)--(33,11) (38,11)--(40,11) (41,11)--(44,11) (45,11)--(56,11) (70,11)--(71,11) (73,11)--(95,11) (8,12)--(9,12) (20,12)--(21,12) (29,12)--(34,12) (40,12)--(41,12) (44,12)--(45,12) (47,12)--(51,12) (54,12)--(55,12) (68,12)--(86,12) (88,12)--(96,12) (3,13)--(4,13) (5,13)--(9,13) (27,13)--(29,13) (31,13)--(32,13) (34,13)--(36,13) (46,13)--(47,13) (48,13)--(49,13) (63,13)--(80,13) (84,13)--(85,13) (93,13)--(96,13) (4,14)--(5,14) (9,14)--(10,14) (12,14)--(14,14) (33,14)--(34,14) (51,14)--(52,14) (54,14)--(55,14) (60,14)--(86,14) (87,14)--(96,14) (2,15)--(4,15) (8,15)--(9,15) (10,15)--(12,15) (19,15)--(20,15) (30,15)--(31,15) (43,15)--(45,15) (48,15)--(49,15) (50,15)--(52,15) (57,15)--(70,15) (71,15)--(72,15) (76,15)--(77,15) (86,15)--(87,15) (1,16)--(2,16) (14,16)--(19,16) (20,16)--(28,16) (29,16)--(30,16) (34,16)--(35,16) (36,16)--(37,16) (42,16)--(43,16) (45,16)--(47,16) (49,16)--(50,16) (53,16)--(64,16) (65,16)--(67,16) (70,16)--(71,16) (81,16)--(82,16) (86,16)--(87,16) (89,16)--(90,16) (0,17)--(1,17) (4,17)--(5,17) (8,17)--(9,17) (14,17)--(15,17) (19,17)--(21,17) (28,17)--(29,17) (32,17)--(33,17) (37,17)--(38,17) (39,17)--(42,17) (51,17)--(62,17) (64,17)--(65,17) (3,18)--(5,18) (8,18)--(9,18) (16,18)--(20,18) (38,18)--(39,18) (48,18)--(64,18) (69,18)--(70,18) (74,18)--(76,18) (80,18)--(81,18) (87,18)--(93,18) (95,18)--(96,18) (0,19)--(3,19) (4,19)--(5,19) (8,19)--(9,19) (13,19)--(16,19) (20,19)--(21,19) (30,19)--(31,19) (47,19)--(56,19) (64,19)--(69,19) (71,19)--(74,19) (85,19)--(86,19) (93,19)--(95,19) (5,20)--(6,20) (12,20)--(14,20) (15,20)--(23,20) (30,20)--(32,20) (44,20)--(54,20) (58,20)--(59,20) (63,20)--(64,20) (69,20)--(71,20) (79,20)--(83,20) (84,20)--(85,20) (86,20)--(87,20) (4,21)--(5,21) (11,21)--(15,21) (21,21)--(22,21) (23,21)--(31,21) (42,21)--(47,21) (48,21)--(49,21) (68,21)--(69,21) (74,21)--(79,21) (83,21)--(84,21) (0,22)--(1,22) (3,22)--(4,22) (6,22)--(12,22) (13,22)--(14,22) (21,22)--(53,22) (57,22)--(58,22) (62,22)--(63,22) (73,22)--(74,22) (82,22)--(83,22) (89,22)--(90,22) (1,23)--(3,23) (8,23)--(9,23) (10,23)--(11,23) (12,23)--(13,23) (20,23)--(22,23) (23,23)--(24,23) (28,23)--(35,23) (36,23)--(43,23) (53,23)--(55,23) (57,23)--(59,23) (66,23)--(68,23) (72,23)--(73,23) (77,23)--(78,23) (85,23)--(86,23) (95,23)--(96,23) (5,24)--(6,24) (9,24)--(10,24) (11,24)--(13,24) (18,24)--(23,24) (29,24)--(30,24) (32,24)--(39,24) (41,24)--(42,24) (50,24)--(51,24) (55,24)--(57,24) (59,24)--(67,24) (71,24)--(72,24) (76,24)--(77,24) (84,24)--(92,24) (95,24)--(96,24) (5,25)--(9,25) (17,25)--(19,25) (36,25)--(37,25) (50,25)--(51,25) (66,25)--(71,25) (85,25)--(86,25) (92,25)--(96,25) (4,26)--(8,26) (9,26)--(11,26) (13,26)--(14,26) (16,26)--(38,26) (39,26)--(42,26) (50,26)--(51,26) (60,26)--(61,26) (65,26)--(66,26) (70,26)--(74,26) (75,26)--(76,26) (81,26)--(82,26) (83,26)--(84,26) (0,27)--(6,27) (8,27)--(9,27) (15,27)--(18,27) (33,27)--(34,27) (38,27)--(39,27) (42,27)--(43,27) (44,27)--(47,27) (55,27)--(56,27) (74,27)--(75,27) (76,27)--(78,27) (80,27)--(83,27) (84,27)--(85,27) (0,28)--(4,28) (5,28)--(6,28) (14,28)--(17,28) (22,28)--(23,28) (38,28)--(39,28) (43,28)--(44,28) (47,28)--(48,28) (49,28)--(52,28) (54,28)--(56,28) (64,28)--(65,28) (69,28)--(70,28) (78,28)--(80,28) (81,28)--(82,28) (89,28)--(90,28) (13,29)--(15,29) (27,29)--(28,29) (48,29)--(49,29) (52,29)--(53,29) (56,29)--(57,29) (59,29)--(60,29) (73,29)--(74,29) (78,29)--(79,29) (80,29)--(84,29) (87,29)--(89,29) (94,29)--(95,29) (6,30)--(7,30) (12,30)--(14,30) (15,30)--(16,30) (25,30)--(26,30) (27,30)--(30,30) (33,30)--(34,30) (53,30)--(54,30) (57,30)--(59,30) (60,30)--(62,30) (63,30)--(64,30) (68,30)--(69,30) (76,30)--(78,30) (79,30)--(81,30) (84,30)--(87,30) (89,30)--(94,30) (95,30)--(96,30) (0,31)--(5,31) (12,31)--(13,31) (14,31)--(15,31) (16,31)--(17,31) (19,31)--(22,31) (23,31)--(25,31) (26,31)--(27,31) (30,31)--(34,31) (36,31)--(38,31) (42,31)--(43,31) (47,31)--(48,31) (57,31)--(58,31) (62,31)--(63,31) (64,31)--(66,31) (67,31)--(68,31) (72,31)--(73,31) (77,31)--(80,31) (84,31)--(85,31) (5,32)--(6,32) (7,32)--(8,32) (11,32)--(12,32) (13,32)--(14,32) (17,32)--(19,32) (22,32)--(23,32) (34,32)--(36,32) (38,32)--(39,32) (40,32)--(43,32) (52,32)--(53,32) (66,32)--(68,32) (71,32)--(72,32) (75,32)--(77,32) (83,32)--(84,32) (89,32)--(90,32) (8,33)--(13,33) (39,33)--(40,33) (43,33)--(44,33) (45,33)--(48,33) (70,33)--(73,33) (75,33)--(76,33) (77,33)--(78,33) (88,33)--(89,33) (10,34)--(11,34) (44,34)--(45,34) (48,34)--(49,34) (50,34)--(53,34) (61,34)--(62,34) (66,34)--(70,34) (72,34)--(84,34) (86,34)--(88,34) (89,34)--(90,34) (92,34)--(96,34) (4,35)--(5,35) (9,35)--(10,35) (11,35)--(12,35) (16,35)--(17,35) (19,35)--(29,35) (49,35)--(50,35) (53,35)--(54,35) (55,35)--(58,35) (70,35)--(75,35) (84,35)--(86,35) (90,35)--(92,35) (95,35)--(96,35) (0,36)--(4,36) (6,36)--(9,36) (10,36)--(11,36) (15,36)--(19,36) (30,36)--(31,36) (32,36)--(34,36) (38,36)--(39,36) (43,36)--(44,36) (54,36)--(55,36) (58,36)--(59,36) (68,36)--(72,36) (74,36)--(76,36) (89,36)--(90,36) (5,37)--(6,37) (8,37)--(10,37) (13,37)--(15,37) (17,37)--(18,37) (29,37)--(32,37) (34,37)--(35,37) (36,37)--(39,37) (48,37)--(49,37) (59,37)--(62,37) (65,37)--(70,37) (74,37)--(75,37) (83,37)--(84,37) (6,38)--(8,38) (12,38)--(13,38) (35,38)--(36,38) (39,38)--(44,38) (53,38)--(54,38) (59,38)--(60,38) (62,38)--(72,38) (81,38)--(83,38) (87,38)--(89,38) (94,38)--(96,38) (21,39)--(22,39) (30,39)--(31,39) (44,39)--(45,39) (47,39)--(49,39) (62,39)--(68,39) (73,39)--(74,39) (78,39)--(81,39) (83,39)--(84,39) (85,39)--(87,39) (91,39)--(94,39) (3,40)--(5,40) (23,40)--(26,40) (40,40)--(41,40) (45,40)--(47,40) (49,40)--(50,40) (52,40)--(53,40) (58,40)--(59,40) (60,40)--(64,40) (65,40)--(66,40) (73,40)--(74,40) (76,40)--(78,40) (83,40)--(85,40) (89,40)--(91,40) (95,40)--(96,40) (5,41)--(7,41) (15,41)--(21,41) (22,41)--(23,41) (26,41)--(30,41) (34,41)--(35,41) (45,41)--(46,41) (50,41)--(52,41) (53,41)--(54,41) (57,41)--(63,41) (65,41)--(66,41) (72,41)--(73,41) (76,41)--(77,41) (89,41)--(90,41) (95,41)--(96,41) (9,42)--(15,42) (17,42)--(18,42) (22,42)--(23,42) (30,42)--(31,42) (32,42)--(36,42) (39,42)--(40,42) (54,42)--(70,42) (73,42)--(76,42) (82,42)--(83,42) (88,42)--(89,42) (94,42)--(95,42) (0,43)--(3,43) (6,43)--(7,43) (8,43)--(9,43) (14,43)--(17,43) (26,43)--(27,43) (31,43)--(32,43) (38,43)--(40,43) (44,43)--(45,43) (50,43)--(51,43) (54,43)--(61,43) (70,43)--(73,43) (76,43)--(77,43) (79,43)--(83,43) (86,43)--(89,43) (94,43)--(96,43) (7,44)--(8,44) (9,44)--(14,44) (17,44)--(22,44) (36,44)--(38,44) (40,44)--(42,44) (44,44)--(45,44) (53,44)--(57,44) (59,44)--(61,44) (72,44)--(73,44) (76,44)--(79,44) (83,44)--(86,44) (89,44)--(90,44) (92,44)--(94,44) (2,45)--(3,45) (6,45)--(7,45) (8,45)--(9,45) (22,45)--(23,45) (24,45)--(26,45) (42,45)--(44,45) (45,45)--(46,45) (49,45)--(50,45) (51,45)--(56,45) (90,45)--(92,45) (3,46)--(4,46) (17,46)--(18,46) (23,46)--(24,46) (26,46)--(32,46) (35,46)--(36,46) (41,46)--(42,46) (46,46)--(61,46) (62,46)--(63,46) (68,46)--(72,46) (73,46)--(74,46) (83,46)--(84,46) (89,46)--(90,46) (94,46)--(96,46) (22,47)--(23,47) (27,47)--(28,47) (34,47)--(35,47) (36,47)--(37,47) (47,47)--(52,47) (61,47)--(62,47) (63,47)--(68,47) (74,47)--(75,47) (87,47)--(90,47) (93,47)--(94,47);}


==> figures/introduction/panels/figure2_b3_learned_gt_overlay.tex <==
\pixelscope{96}{48}{\draw[learned lines] (1,0)--(1,1) (1,2)--(1,3) (1,9)--(1,10) (1,16)--(1,17) (1,22)--(1,23) (2,0)--(2,8) (2,15)--(2,16) (2,43)--(2,45) (3,1)--(3,15) (3,18)--(3,19) (3,22)--(3,23) (3,40)--(3,43) (3,45)--(3,48) (4,0)--(4,40) (4,46)--(4,48) (5,8)--(5,9) (5,13)--(5,14) (5,17)--(5,28) (5,31)--(5,32) (5,35)--(5,37) (5,40)--(5,41) (6,3)--(6,4) (6,7)--(6,8) (6,20)--(6,22) (6,24)--(6,45) (7,3)--(7,4) (7,6)--(7,8) (7,30)--(7,32) (7,41)--(7,48) (8,0)--(8,3) (8,5)--(8,7) (8,10)--(8,12) (8,15)--(8,17) (8,18)--(8,19) (8,23)--(8,48) (9,2)--(9,6) (9,7)--(9,10) (9,12)--(9,15) (9,17)--(9,18) (9,19)--(9,23) (9,24)--(9,25) (9,26)--(9,27) (9,35)--(9,36) (9,42)--(9,43) (9,44)--(9,45) (10,2)--(10,3) (10,5)--(10,6) (10,14)--(10,15) (10,23)--(10,24) (10,34)--(10,35) (10,36)--(10,37) (11,7)--(11,8) (11,21)--(11,23) (11,24)--(11,26) (11,32)--(11,34) (11,35)--(11,36) (12,1)--(12,2) (12,14)--(12,15) (12,20)--(12,22) (12,23)--(12,24) (12,30)--(12,48) (13,0)--(13,2) (13,4)--(13,5) (13,6)--(13,9) (13,19)--(13,21) (13,22)--(13,23) (13,24)--(13,26) (13,29)--(13,31) (13,32)--(13,33) (13,37)--(13,38) (14,2)--(14,4) (14,5)--(14,6) (14,9)--(14,16) (14,17)--(14,20) (14,21)--(14,22) (14,26)--(14,30) (14,31)--(14,32) (14,43)--(14,44) (15,10)--(15,11) (15,16)--(15,17) (15,20)--(15,21) (15,27)--(15,29) (15,30)--(15,31) (15,36)--(15,37) (15,41)--(15,42) (16,2)--(16,3) (16,18)--(16,19) (16,26)--(16,31) (16,35)--(16,36) (17,25)--(17,28) (17,31)--(17,35) (17,37)--(17,41) (17,42)--(17,44) (17,46)--(17,48) (18,0)--(18,3) (18,4)--(18,6) (18,24)--(18,27) (18,36)--(18,37) (18,41)--(18,42) (18,44)--(18,46) (19,3)--(19,4) (19,6)--(19,9) (19,15)--(19,16) (19,17)--(19,18) (19,24)--(19,25) (19,31)--(19,32) (19,35)--(19,36) (20,9)--(20,11) (20,12)--(20,16) (20,18)--(20,19) (20,23)--(20,24) (21,11)--(21,12) (21,16)--(21,17) (21,19)--(21,21) (21,22)--(21,26) (21,39)--(21,41) (22,20)--(22,23) (22,28)--(22,41) (22,42)--(22,45) (22,47)--(22,48) (23,20)--(23,22) (23,23)--(23,24) (23,26)--(23,28) (23,31)--(23,32) (23,40)--(23,42) (23,45)--(23,47) (24,0)--(24,2) (24,3)--(24,4) (24,22)--(24,23) (24,45)--(24,46) (25,2)--(25,3) (25,4)--(25,5) (25,6)--(25,7) (25,10)--(25,11) (25,21)--(25,22) (25,30)--(25,31) (26,2)--(26,3) (26,5)--(26,10) (26,30)--(26,31) (26,35)--(26,41) (26,43)--(26,46) (27,6)--(27,7) (27,11)--(27,13) (27,21)--(27,22) (27,29)--(27,35) (27,41)--(27,43) (27,47)--(27,48) (28,2)--(28,3) (28,13)--(28,21) (28,22)--(28,23) (28,26)--(28,29) (28,46)--(28,47) (29,12)--(29,13) (29,16)--(29,17) (29,24)--(29,26) (29,35)--(29,37) (30,0)--(30,3) (30,12)--(30,19) (30,20)--(30,21) (30,23)--(30,24) (30,30)--(30,31) (30,36)--(30,37) (30,39)--(30,42) (31,3)--(31,5) (31,6)--(31,9) (31,11)--(31,23) (31,26)--(31,36) (31,37)--(31,39) (31,42)--(31,46) (32,5)--(32,6) (32,9)--(32,13) (32,17)--(32,24) (32,36)--(32,37) (32,42)--(32,43) (32,46)--(32,48) (33,8)--(33,11) (33,14)--(33,17) (33,23)--(33,26) (33,27)--(33,30) (34,7)--(34,10) (34,12)--(34,13) (34,14)--(34,16) (34,24)--(34,27) (34,30)--(34,37) (34,41)--(34,42) (34,47)--(34,48) (35,4)--(35,9) (35,13)--(35,16) (35,23)--(35,24) (35,37)--(35,41) (35,46)--(35,47) (36,0)--(36,16) (36,23)--(36,24) (36,25)--(36,26) (36,31)--(36,32) (36,37)--(36,38) (36,42)--(36,47) (37,2)--(37,25) (37,47)--(37,48) (38,0)--(38,4) (38,10)--(38,11) (38,17)--(38,18) (38,26)--(38,27) (38,28)--(38,32) (38,36)--(38,37) (38,43)--(38,44) (39,0)--(39,2) (39,4)--(39,5) (39,17)--(39,18) (39,23)--(39,24) (39,26)--(39,28) (39,32)--(39,36) (39,37)--(39,38) (39,42)--(39,43) (40,11)--(40,12) (40,22)--(40,23) (40,32)--(40,33) (40,40)--(40,42) (40,43)--(40,44) (41,0)--(41,1) (41,2)--(41,4) (41,11)--(41,12) (41,24)--(41,26) (41,38)--(41,40) (41,46)--(41,48) (42,0)--(42,2) (42,4)--(42,8) (42,10)--(42,11) (42,16)--(42,17) (42,21)--(42,24) (42,26)--(42,27) (42,31)--(42,32) (42,44)--(42,46) (43,8)--(43,10) (43,15)--(43,16) (43,21)--(43,23) (43,27)--(43,31) (43,32)--(43,33) (43,36)--(43,38) (44,5)--(44,6) (44,11)--(44,12) (44,20)--(44,22) (44,27)--(44,28) (44,33)--(44,36) (44,38)--(44,39) (44,43)--(44,45) (45,0)--(45,4) (45,6)--(45,7) (45,11)--(45,20) (45,21)--(45,27) (45,33)--(45,34) (45,39)--(45,40) (45,41)--(45,43) (45,44)--(45,45) (46,0)--(46,1) (46,4)--(46,21) (46,40)--(46,41) (46,45)--(46,46) (47,0)--(47,1) (47,12)--(47,16) (47,19)--(47,21) (47,27)--(47,28) (47,31)--(47,33) (47,39)--(47,40) (47,47)--(47,48) (48,0)--(48,1) (48,4)--(48,10) (48,13)--(48,15) (48,18)--(48,20) (48,21)--(48,22) (48,28)--(48,31) (48,33)--(48,34) (48,37)--(48,39) (48,46)--(48,48) (49,0)--(49,4) (49,10)--(49,13) (49,15)--(49,16) (49,18)--(49,21) (49,28)--(49,29) (49,34)--(49,37) (49,39)--(49,40) (49,45)--(49,46) (49,47)--(49,48) (50,10)--(50,11) (50,15)--(50,16) (50,24)--(50,25) (50,26)--(50,28) (50,34)--(50,35) (50,40)--(50,41) (50,43)--(50,45) (50,46)--(50,48) (51,9)--(51,10) (51,11)--(51,14) (51,17)--(51,19) (51,22)--(51,24) (51,25)--(51,26) (51,41)--(51,43) (51,45)--(51,48) (52,1)--(52,2) (52,9)--(52,11) (52,14)--(52,15) (52,17)--(52,22) (52,28)--(52,29) (52,32)--(52,34) (52,40)--(52,41) (52,45)--(52,47) (53,0)--(53,1) (53,8)--(53,9) (53,16)--(53,19) (53,22)--(53,23) (53,29)--(53,32) (53,34)--(53,35) (53,38)--(53,41) (53,44)--(53,46) (54,1)--(54,3) (54,6)--(54,8) (54,12)--(54,14) (54,17)--(54,20) (54,28)--(54,30) (54,35)--(54,38) (54,41)--(54,42) (54,43)--(54,46) (55,3)--(55,6) (55,11)--(55,12) (55,14)--(55,16) (55,17)--(55,18) (55,23)--(55,24) (55,27)--(55,28) (55,35)--(55,36) (55,44)--(55,45) (56,2)--(56,3) (56,8)--(56,11) (56,16)--(56,17) (56,18)--(56,19) (56,24)--(56,27) (56,28)--(56,29) (56,42)--(56,45) (56,46)--(56,48) (57,1)--(57,2) (57,15)--(57,18) (57,22)--(57,24) (57,29)--(57,30) (57,31)--(57,35) (57,41)--(57,44) (58,0)--(58,2) (58,7)--(58,8) (58,9)--(58,10) (58,15)--(58,17) (58,20)--(58,22) (58,30)--(58,31) (58,35)--(58,36) (58,40)--(58,43) (59,2)--(59,3) (59,8)--(59,9) (59,15)--(59,16) (59,18)--(59,20) (59,23)--(59,24) (59,29)--(59,30) (59,36)--(59,37) (59,38)--(59,40) (59,41)--(59,44) (60,3)--(60,7) (60,8)--(60,10) (60,14)--(60,18) (60,26)--(60,30) (60,37)--(60,38) (60,40)--(60,43) (61,2)--(61,3) (61,8)--(61,9) (61,15)--(61,16) (61,24)--(61,26) (61,34)--(61,37) (61,40)--(61,43) (61,44)--(61,48) (62,0)--(62,3) (62,7)--(62,8) (62,14)--(62,17) (62,22)--(62,24) (62,30)--(62,34) (62,37)--(62,38) (62,39)--(62,41) (62,46)--(62,47) (63,8)--(63,9) (63,13)--(63,16) (63,20)--(63,22) (63,30)--(63,31) (63,39)--(63,41) (63,46)--(63,47) (64,3)--(64,4) (64,8)--(64,13) (64,14)--(64,16) (64,17)--(64,20) (64,28)--(64,31) (64,38)--(64,40) (65,3)--(65,4) (65,6)--(65,8) (65,14)--(65,15) (65,16)--(65,17) (65,26)--(65,28) (65,37)--(65,39) (65,40)--(65,41) (66,2)--(66,5) (66,13)--(66,14) (66,23)--(66,24) (66,25)--(66,26) (66,31)--(66,32) (66,34)--(66,40) (66,41)--(66,42) (67,0)--(67,2) (67,13)--(67,16) (67,24)--(67,25) (67,31)--(67,32) (67,37)--(67,38) (68,5)--(68,6) (68,7)--(68,9) (68,12)--(68,15) (68,21)--(68,23) (68,30)--(68,31) (68,32)--(68,34) (68,36)--(68,39) (68,42)--(68,48) (69,4)--(69,7) (69,13)--(69,14) (69,18)--(69,21) (69,28)--(69,30) (69,36)--(69,37) (70,3)--(70,4) (70,7)--(70,8) (70,11)--(70,15) (70,16)--(70,18) (70,26)--(70,28) (70,33)--(70,34) (70,35)--(70,37) (70,42)--(70,43) (71,0)--(71,3) (71,10)--(71,11) (71,12)--(71,14) (71,15)--(71,16) (71,19)--(71,20) (71,24)--(71,26) (71,32)--(71,33) (71,35)--(71,36) (72,6)--(72,10) (72,12)--(72,13) (72,14)--(72,15) (72,23)--(72,24) (72,31)--(72,32) (72,33)--(72,48) (73,4)--(73,6) (73,11)--(73,14) (73,22)--(73,23) (73,29)--(73,31) (73,33)--(73,34) (73,39)--(73,48) (74,3)--(74,4) (74,12)--(74,13) (74,18)--(74,22) (74,26)--(74,29) (74,34)--(74,40) (74,46)--(74,47) (75,0)--(75,3) (75,5)--(75,7) (75,11)--(75,12) (75,26)--(75,27) (75,32)--(75,37) (75,47)--(75,48) (76,5)--(76,6) (76,7)--(76,8) (76,10)--(76,14) (76,15)--(76,18) (76,24)--(76,27) (76,30)--(76,33) (76,34)--(76,43) (76,44)--(76,48) (77,4)--(77,5) (77,6)--(77,7) (77,11)--(77,12) (77,14)--(77,15) (77,23)--(77,24) (77,31)--(77,32) (77,33)--(77,34) (77,40)--(77,41) (77,43)--(77,44) (78,5)--(78,6) (78,11)--(78,13) (78,21)--(78,23) (78,27)--(78,28) (78,29)--(78,30) (78,31)--(78,33) (78,39)--(78,40) (79,2)--(79,4) (79,11)--(79,12) (79,20)--(79,21) (79,28)--(79,29) (79,30)--(79,31) (79,43)--(79,44) (80,0)--(80,2) (80,5)--(80,11) (80,12)--(80,13) (80,18)--(80,20) (80,27)--(80,28) (80,29)--(80,31) (81,4)--(81,5) (81,11)--(81,12) (81,16)--(81,18) (81,26)--(81,27) (81,28)--(81,30) (81,38)--(81,39) (82,5)--(82,6) (82,14)--(82,16) (82,22)--(82,26) (82,27)--(82,28) (82,42)--(82,43) (83,10)--(83,12) (83,20)--(83,22) (83,26)--(83,27) (83,32)--(83,34) (83,37)--(83,39) (83,40)--(83,42) (83,43)--(83,44) (83,46)--(83,48) (84,0)--(84,1) (84,3)--(84,6) (84,8)--(84,9) (84,11)--(84,12) (84,13)--(84,14) (84,20)--(84,21) (84,24)--(84,26) (84,27)--(84,30) (84,31)--(84,32) (84,34)--(84,37) (84,39)--(84,40) (84,44)--(84,46) (85,0)--(85,1) (85,2)--(85,3) (85,6)--(85,8) (85,9)--(85,10) (85,11)--(85,13) (85,19)--(85,20) (85,23)--(85,24) (85,25)--(85,27) (85,30)--(85,31) (85,39)--(85,40) (86,1)--(86,2) (86,3)--(86,4) (86,5)--(86,6) (86,11)--(86,12) (86,14)--(86,15) (86,16)--(86,23) (86,24)--(86,25) (86,34)--(86,35) (86,43)--(86,44) (87,4)--(87,5) (87,10)--(87,11) (87,14)--(87,16) (87,18)--(87,20) (87,29)--(87,30) (87,38)--(87,39) (87,47)--(87,48) (88,2)--(88,3) (88,4)--(88,8) (88,11)--(88,12) (88,33)--(88,34) (88,42)--(88,43) (89,3)--(89,4) (89,8)--(89,9) (89,16)--(89,18) (89,22)--(89,24) (89,28)--(89,30) (89,32)--(89,34) (89,36)--(89,40) (89,41)--(89,42) (89,43)--(89,44) (89,46)--(89,47) (90,1)--(90,2) (90,11)--(90,12) (90,14)--(90,16) (90,18)--(90,22) (90,24)--(90,28) (90,30)--(90,32) (90,34)--(90,36) (90,40)--(90,41) (90,44)--(90,46) (90,47)--(90,48) (91,0)--(91,1) (91,2)--(91,3) (91,9)--(91,10) (91,11)--(91,12) (91,39)--(91,40) (92,3)--(92,5) (92,9)--(92,14) (92,24)--(92,25) (92,34)--(92,35) (92,44)--(92,45) (93,5)--(93,7) (93,8)--(93,9) (93,10)--(93,13) (93,18)--(93,19) (93,47)--(93,48) (94,1)--(94,3) (94,7)--(94,8) (94,11)--(94,12) (94,29)--(94,30) (94,38)--(94,39) (94,42)--(94,48) (95,0)--(95,2) (95,3)--(95,4) (95,11)--(95,13) (95,18)--(95,23) (95,24)--(95,25) (95,29)--(95,30) (95,35)--(95,48) (1,1)--(3,1) (12,1)--(13,1) (38,1)--(39,1) (41,1)--(42,1) (45,1)--(46,1) (47,1)--(48,1) (52,1)--(54,1) (57,1)--(58,1) (84,1)--(86,1) (90,1)--(91,1) (94,1)--(96,1) (0,2)--(1,2) (8,2)--(9,2) (10,2)--(12,2) (13,2)--(14,2) (16,2)--(18,2) (24,2)--(26,2) (28,2)--(30,2) (37,2)--(39,2) (41,2)--(42,2) (49,2)--(52,2) (56,2)--(57,2) (58,2)--(59,2) (61,2)--(62,2) (66,2)--(67,2) (79,2)--(80,2) (85,2)--(96,2) (1,3)--(3,3) (4,3)--(6,3) (7,3)--(8,3) (9,3)--(10,3) (14,3)--(16,3) (18,3)--(25,3) (26,3)--(28,3) (30,3)--(31,3) (37,3)--(38,3) (54,3)--(56,3) (59,3)--(61,3) (62,3)--(64,3) (65,3)--(66,3) (70,3)--(71,3) (74,3)--(75,3) (84,3)--(85,3) (86,3)--(88,3) (89,3)--(91,3) (92,3)--(96,3) (3,4)--(4,4) (6,4)--(7,4) (13,4)--(14,4) (18,4)--(19,4) (24,4)--(25,4) (35,4)--(38,4) (39,4)--(42,4) (45,4)--(46,4) (48,4)--(49,4) (64,4)--(65,4) (69,4)--(70,4) (73,4)--(74,4) (77,4)--(79,4) (81,4)--(86,4) (87,4)--(95,4) (2,5)--(3,5) (8,5)--(18,5) (25,5)--(26,5) (31,5)--(39,5) (42,5)--(44,5) (66,5)--(68,5) (75,5)--(77,5) (78,5)--(87,5) (92,5)--(93,5) (7,6)--(10,6) (13,6)--(14,6) (18,6)--(25,6) (26,6)--(27,6) (31,6)--(32,6) (35,6)--(36,6) (44,6)--(45,6) (54,6)--(55,6) (65,6)--(84,6) (85,6)--(86,6) (6,7)--(11,7) (25,7)--(26,7) (27,7)--(31,7) (34,7)--(35,7) (45,7)--(46,7) (58,7)--(60,7) (62,7)--(80,7) (93,7)--(94,7) (2,8)--(7,8) (11,8)--(13,8) (33,8)--(36,8) (42,8)--(43,8) (53,8)--(54,8) (56,8)--(58,8) (59,8)--(76,8) (84,8)--(85,8) (88,8)--(89,8) (93,8)--(96,8) (1,9)--(5,9) (13,9)--(14,9) (19,9)--(20,9) (31,9)--(32,9) (33,9)--(35,9) (36,9)--(37,9) (51,9)--(68,9) (84,9)--(85,9) (89,9)--(91,9) (92,9)--(93,9) (0,10)--(1,10) (8,10)--(9,10) (15,10)--(20,10) (25,10)--(26,10) (32,10)--(34,10) (37,10)--(38,10) (42,10)--(43,10) (46,10)--(64,10) (71,10)--(72,10) (76,10)--(93,10) (14,11)--(15,11) (20,11)--(27,11) (31,11)--(33,11) (38,11)--(40,11) (41,11)--(44,11) (45,11)--(56,11) (70,11)--(71,11) (73,11)--(95,11) (8,12)--(9,12) (20,12)--(21,12) (29,12)--(34,12) (40,12)--(41,12) (44,12)--(45,12) (47,12)--(51,12) (54,12)--(55,12) (68,12)--(86,12) (88,12)--(96,12) (3,13)--(4,13) (5,13)--(9,13) (27,13)--(29,13) (31,13)--(32,13) (34,13)--(36,13) (46,13)--(47,13) (48,13)--(49,13) (63,13)--(80,13) (84,13)--(85,13) (93,13)--(96,13) (4,14)--(5,14) (9,14)--(10,14) (12,14)--(14,14) (33,14)--(34,14) (51,14)--(52,14) (54,14)--(55,14) (60,14)--(86,14) (87,14)--(96,14) (2,15)--(4,15) (8,15)--(9,15) (10,15)--(12,15) (19,15)--(20,15) (30,15)--(31,15) (43,15)--(45,15) (48,15)--(49,15) (50,15)--(52,15) (57,15)--(70,15) (71,15)--(72,15) (76,15)--(77,15) (86,15)--(87,15) (1,16)--(2,16) (14,16)--(19,16) (20,16)--(28,16) (29,16)--(30,16) (34,16)--(35,16) (36,16)--(37,16) (42,16)--(43,16) (45,16)--(47,16) (49,16)--(50,16) (53,16)--(64,16) (65,16)--(67,16) (70,16)--(71,16) (81,16)--(82,16) (86,16)--(87,16) (89,16)--(90,16) (0,17)--(1,17) (4,17)--(5,17) (8,17)--(9,17) (14,17)--(15,17) (19,17)--(21,17) (28,17)--(29,17) (32,17)--(33,17) (37,17)--(38,17) (39,17)--(42,17) (51,17)--(62,17) (64,17)--(65,17) (3,18)--(5,18) (8,18)--(9,18) (16,18)--(20,18) (38,18)--(39,18) (48,18)--(64,18) (69,18)--(70,18) (74,18)--(76,18) (80,18)--(81,18) (87,18)--(93,18) (95,18)--(96,18) (0,19)--(3,19) (4,19)--(5,19) (8,19)--(9,19) (13,19)--(16,19) (20,19)--(21,19) (30,19)--(31,19) (47,19)--(56,19) (64,19)--(69,19) (71,19)--(74,19) (85,19)--(86,19) (93,19)--(95,19) (5,20)--(6,20) (12,20)--(14,20) (15,20)--(23,20) (30,20)--(32,20) (44,20)--(54,20) (58,20)--(59,20) (63,20)--(64,20) (69,20)--(71,20) (79,20)--(83,20) (84,20)--(85,20) (86,20)--(87,20) (4,21)--(5,21) (11,21)--(15,21) (21,21)--(22,21) (23,21)--(31,21) (42,21)--(47,21) (48,21)--(49,21) (68,21)--(69,21) (74,21)--(79,21) (83,21)--(84,21) (0,22)--(1,22) (3,22)--(4,22) (6,22)--(12,22) (13,22)--(14,22) (21,22)--(53,22) (57,22)--(58,22) (62,22)--(63,22) (73,22)--(74,22) (82,22)--(83,22) (89,22)--(90,22) (1,23)--(3,23) (8,23)--(9,23) (10,23)--(11,23) (12,23)--(13,23) (20,23)--(22,23) (23,23)--(24,23) (28,23)--(35,23) (36,23)--(43,23) (53,23)--(55,23) (57,23)--(59,23) (66,23)--(68,23) (72,23)--(73,23) (77,23)--(78,23) (85,23)--(86,23) (95,23)--(96,23) (5,24)--(6,24) (9,24)--(10,24) (11,24)--(13,24) (18,24)--(23,24) (29,24)--(30,24) (32,24)--(39,24) (41,24)--(42,24) (50,24)--(51,24) (55,24)--(57,24) (59,24)--(67,24) (71,24)--(72,24) (76,24)--(77,24) (84,24)--(92,24) (95,24)--(96,24) (5,25)--(9,25) (17,25)--(19,25) (36,25)--(37,25) (50,25)--(51,25) (66,25)--(71,25) (85,25)--(86,25) (92,25)--(96,25) (4,26)--(8,26) (9,26)--(11,26) (13,26)--(14,26) (16,26)--(38,26) (39,26)--(42,26) (50,26)--(51,26) (60,26)--(61,26) (65,26)--(66,26) (70,26)--(74,26) (75,26)--(76,26) (81,26)--(82,26) (83,26)--(84,26) (0,27)--(6,27) (8,27)--(9,27) (15,27)--(18,27) (33,27)--(34,27) (38,27)--(39,27) (42,27)--(43,27) (44,27)--(47,27) (55,27)--(56,27) (74,27)--(75,27) (76,27)--(78,27) (80,27)--(83,27) (84,27)--(85,27) (0,28)--(4,28) (5,28)--(6,28) (14,28)--(17,28) (22,28)--(23,28) (38,28)--(39,28) (43,28)--(44,28) (47,28)--(48,28) (49,28)--(52,28) (54,28)--(56,28) (64,28)--(65,28) (69,28)--(70,28) (78,28)--(80,28) (81,28)--(82,28) (89,28)--(90,28) (13,29)--(15,29) (27,29)--(28,29) (48,29)--(49,29) (52,29)--(53,29) (56,29)--(57,29) (59,29)--(60,29) (73,29)--(74,29) (78,29)--(79,29) (80,29)--(84,29) (87,29)--(89,29) (94,29)--(95,29) (6,30)--(7,30) (12,30)--(14,30) (15,30)--(16,30) (25,30)--(26,30) (27,30)--(30,30) (33,30)--(34,30) (53,30)--(54,30) (57,30)--(59,30) (60,30)--(62,30) (63,30)--(64,30) (68,30)--(69,30) (76,30)--(78,30) (79,30)--(81,30) (84,30)--(87,30) (89,30)--(94,30) (95,30)--(96,30) (0,31)--(5,31) (12,31)--(13,31) (14,31)--(15,31) (16,31)--(17,31) (19,31)--(22,31) (23,31)--(25,31) (26,31)--(27,31) (30,31)--(34,31) (36,31)--(38,31) (42,31)--(43,31) (47,31)--(48,31) (57,31)--(58,31) (62,31)--(63,31) (64,31)--(66,31) (67,31)--(68,31) (72,31)--(73,31) (77,31)--(80,31) (84,31)--(85,31) (5,32)--(6,32) (7,32)--(8,32) (11,32)--(12,32) (13,32)--(14,32) (17,32)--(19,32) (22,32)--(23,32) (34,32)--(36,32) (38,32)--(39,32) (40,32)--(43,32) (52,32)--(53,32) (66,32)--(68,32) (71,32)--(72,32) (75,32)--(77,32) (83,32)--(84,32) (89,32)--(90,32) (8,33)--(13,33) (39,33)--(40,33) (43,33)--(44,33) (45,33)--(48,33) (70,33)--(73,33) (75,33)--(76,33) (77,33)--(78,33) (88,33)--(89,33) (10,34)--(11,34) (44,34)--(45,34) (48,34)--(49,34) (50,34)--(53,34) (61,34)--(62,34) (66,34)--(70,34) (72,34)--(84,34) (86,34)--(88,34) (89,34)--(90,34) (92,34)--(96,34) (4,35)--(5,35) (9,35)--(10,35) (11,35)--(12,35) (16,35)--(17,35) (19,35)--(29,35) (49,35)--(50,35) (53,35)--(54,35) (55,35)--(58,35) (70,35)--(75,35) (84,35)--(86,35) (90,35)--(92,35) (95,35)--(96,35) (0,36)--(4,36) (6,36)--(9,36) (10,36)--(11,36) (15,36)--(19,36) (30,36)--(31,36) (32,36)--(34,36) (38,36)--(39,36) (43,36)--(44,36) (54,36)--(55,36) (58,36)--(59,36) (68,36)--(72,36) (74,36)--(76,36) (89,36)--(90,36) (5,37)--(6,37) (8,37)--(10,37) (13,37)--(15,37) (17,37)--(18,37) (29,37)--(32,37) (34,37)--(35,37) (36,37)--(39,37) (48,37)--(49,37) (59,37)--(62,37) (65,37)--(70,37) (74,37)--(75,37) (83,37)--(84,37) (6,38)--(8,38) (12,38)--(13,38) (35,38)--(36,38) (39,38)--(44,38) (53,38)--(54,38) (59,38)--(60,38) (62,38)--(72,38) (81,38)--(83,38) (87,38)--(89,38) (94,38)--(96,38) (21,39)--(22,39) (30,39)--(31,39) (44,39)--(45,39) (47,39)--(49,39) (62,39)--(68,39) (73,39)--(74,39) (78,39)--(81,39) (83,39)--(84,39) (85,39)--(87,39) (91,39)--(94,39) (3,40)--(5,40) (23,40)--(26,40) (40,40)--(41,40) (45,40)--(47,40) (49,40)--(50,40) (52,40)--(53,40) (58,40)--(59,40) (60,40)--(64,40) (65,40)--(66,40) (73,40)--(74,40) (76,40)--(78,40) (83,40)--(85,40) (89,40)--(91,40) (95,40)--(96,40) (5,41)--(7,41) (15,41)--(21,41) (22,41)--(23,41) (26,41)--(30,41) (34,41)--(35,41) (45,41)--(46,41) (50,41)--(52,41) (53,41)--(54,41) (57,41)--(63,41) (65,41)--(66,41) (72,41)--(73,41) (76,41)--(77,41) (89,41)--(90,41) (95,41)--(96,41) (9,42)--(15,42) (17,42)--(18,42) (22,42)--(23,42) (30,42)--(31,42) (32,42)--(36,42) (39,42)--(40,42) (54,42)--(70,42) (73,42)--(76,42) (82,42)--(83,42) (88,42)--(89,42) (94,42)--(95,42) (0,43)--(3,43) (6,43)--(7,43) (8,43)--(9,43) (14,43)--(17,43) (26,43)--(27,43) (31,43)--(32,43) (38,43)--(40,43) (44,43)--(45,43) (50,43)--(51,43) (54,43)--(61,43) (70,43)--(73,43) (76,43)--(77,43) (79,43)--(83,43) (86,43)--(89,43) (94,43)--(96,43) (7,44)--(8,44) (9,44)--(14,44) (17,44)--(22,44) (36,44)--(38,44) (40,44)--(42,44) (44,44)--(45,44) (53,44)--(57,44) (59,44)--(61,44) (72,44)--(73,44) (76,44)--(79,44) (83,44)--(86,44) (89,44)--(90,44) (92,44)--(94,44) (2,45)--(3,45) (6,45)--(7,45) (8,45)--(9,45) (22,45)--(23,45) (24,45)--(26,45) (42,45)--(44,45) (45,45)--(46,45) (49,45)--(50,45) (51,45)--(56,45) (90,45)--(92,45) (3,46)--(4,46) (17,46)--(18,46) (23,46)--(24,46) (26,46)--(32,46) (35,46)--(36,46) (41,46)--(42,46) (46,46)--(61,46) (62,46)--(63,46) (68,46)--(72,46) (73,46)--(74,46) (83,46)--(84,46) (89,46)--(90,46) (94,46)--(96,46) (22,47)--(23,47) (27,47)--(28,47) (34,47)--(35,47) (36,47)--(37,47) (47,47)--(52,47) (61,47)--(62,47) (63,47)--(68,47) (74,47)--(75,47) (87,47)--(90,47) (93,47)--(94,47);}


==> figures/introduction/panels/figure2_b3_nominal_gt_overlay.tex <==
\pixelscope{96}{48}{\draw[nominal lines] (4,0)--(4,48) (8,0)--(8,48) (12,0)--(12,48) (16,0)--(16,48) (20,0)--(20,48) (24,0)--(24,48) (28,0)--(28,48) (32,0)--(32,48) (36,0)--(36,48) (40,0)--(40,48) (44,0)--(44,48) (48,0)--(48,48) (52,0)--(52,48) (56,0)--(56,48) (60,0)--(60,48) (64,0)--(64,48) (68,0)--(68,48) (72,0)--(72,48) (76,0)--(76,48) (80,0)--(80,48) (84,0)--(84,48) (88,0)--(88,48) (92,0)--(92,48) (0,2)--(96,2) (0,6)--(96,6) (0,10)--(96,10) (0,14)--(96,14) (0,18)--(96,18) (0,22)--(96,22) (0,26)--(96,26) (0,30)--(96,30) (0,34)--(96,34) (0,38)--(96,38) (0,42)--(96,42) (0,46)--(96,46);}


==> figures/introduction/panels/figure2_b3_unit_gt_overlay.tex <==
\pixelscope{20}{20}{\draw[unit contour] (10.5,9)--(11,9.5)--(11,10.5)--(11,11.5)--(11,12.5)--(10.5,13)--(10,12.5)--(10,11.5)--(10,10.5)--(10,9.5)--cycle;
\draw[unit cell] (8,8)--(12,8)--(12,12)--(8,12)--cycle;}


==> figures/introduction/panels/figure2_b3_unit_rgb_overlay.tex <==
\pixelscope{20}{20}{\draw[unit contour] (10.5,9)--(11,9.5)--(11,10.5)--(11,11.5)--(11,12.5)--(10.5,13)--(10,12.5)--(10,11.5)--(10,10.5)--(10,9.5)--cycle;
\draw[unit cell] (8,8)--(12,8)--(12,12)--(8,12)--cycle;}


==> figures/introduction/panels/figure2_b_groups_overlay.tex <==
\pixelscope{128}{64}{\draw[learned lines] (1,0)--(1,1) (1,23)--(1,24) (1,32)--(1,35) (1,40)--(1,42) (1,47)--(1,48) (1,49)--(1,51) (1,54)--(1,56) (2,1)--(2,2) (2,9)--(2,18) (2,31)--(2,33) (2,40)--(2,42) (2,47)--(2,49) (2,55)--(2,60) (3,2)--(3,5) (3,7)--(3,9) (3,18)--(3,19) (3,28)--(3,33) (3,35)--(3,37) (3,41)--(3,42) (3,45)--(3,49) (3,55)--(3,56) (3,60)--(3,64) (4,0)--(4,1) (4,2)--(4,3) (4,4)--(4,7) (4,19)--(4,37) (4,41)--(4,47) (4,48)--(4,50) (4,52)--(4,56) (4,61)--(4,62) (5,1)--(5,2) (5,3)--(5,4) (5,6)--(5,7) (5,19)--(5,21) (5,23)--(5,24) (5,26)--(5,29) (5,32)--(5,33) (5,35)--(5,38) (5,39)--(5,46) (5,47)--(5,48) (5,50)--(5,52) (5,56)--(5,57) (5,58)--(5,62) (6,4)--(6,5) (6,7)--(6,8) (6,11)--(6,13) (6,17)--(6,19) (6,20)--(6,26) (6,37)--(6,44) (6,46)--(6,48) (6,50)--(6,51) (6,57)--(6,58) (6,62)--(6,64) (7,5)--(7,7) (7,8)--(7,11) (7,13)--(7,20) (7,21)--(7,23) (7,33)--(7,34) (7,37)--(7,38) (7,42)--(7,43) (8,5)--(8,9) (8,15)--(8,16) (8,20)--(8,21) (8,27)--(8,28) (8,33)--(8,34) (8,37)--(8,38) (8,39)--(8,42) (8,45)--(8,51) (8,56)--(8,57) (8,62)--(8,63) (9,4)--(9,11) (9,19)--(9,20) (9,32)--(9,33) (9,36)--(9,40) (9,44)--(9,47) (9,51)--(9,52) (9,55)--(9,57) (10,3)--(10,4) (10,6)--(10,7) (10,8)--(10,13) (10,19)--(10,20) (10,31)--(10,32) (10,35)--(10,42) (10,43)--(10,45) (10,52)--(10,55) (10,60)--(10,63) (11,0)--(11,5) (11,7)--(11,8) (11,9)--(11,36) (11,37)--(11,38) (11,40)--(11,44) (11,57)--(11,60) (11,63)--(11,64) (12,0)--(12,3) (12,5)--(12,47) (12,51)--(12,52) (12,57)--(12,58) (13,4)--(13,5) (13,20)--(13,21) (13,23)--(13,24) (13,26)--(13,31) (13,32)--(13,34) (13,40)--(13,43) (13,47)--(13,48) (13,49)--(13,52) (13,63)--(13,64) (14,14)--(14,15) (14,21)--(14,22) (14,24)--(14,26) (14,28)--(14,30) (14,40)--(14,41) (14,48)--(14,49) (14,52)--(14,58) (14,62)--(14,63) (15,2)--(15,4) (15,39)--(15,41) (15,47)--(15,48) (15,58)--(15,59) (15,60)--(15,62) (15,63)--(15,64) (16,0)--(16,2) (16,5)--(16,26) (16,37)--(16,43) (16,52)--(16,53) (16,59)--(16,60) (17,25)--(17,26) (17,37)--(17,40) (17,44)--(17,48) (17,51)--(17,52) (17,58)--(17,59) (18,4)--(18,5) (18,26)--(18,29) (18,36)--(18,39) (18,43)--(18,44) (18,48)--(18,51) (18,52)--(18,53) (18,56)--(18,58) (18,63)--(18,64) (19,3)--(19,4) (19,20)--(19,21) (19,29)--(19,30) (19,36)--(19,38) (19,42)--(19,43) (19,48)--(19,49) (19,53)--(19,56) (19,58)--(19,59) (19,62)--(19,63) (20,5)--(20,14) (20,29)--(20,30) (20,35)--(20,38) (20,41)--(20,43) (20,59)--(20,62) (21,4)--(21,5) (21,14)--(21,15) (21,35)--(21,37) (21,39)--(21,41) (21,46)--(21,48) (21,53)--(21,54) (21,59)--(21,60) (22,15)--(22,20) (22,29)--(22,30) (22,33)--(22,36) (22,38)--(22,39) (22,43)--(22,46) (22,48)--(22,49) (22,52)--(22,54) (23,0)--(23,1) (23,2)--(23,5) (23,15)--(23,16) (23,20)--(23,21) (23,33)--(23,36) (23,38)--(23,39) (23,49)--(23,52) (23,57)--(23,60) (23,63)--(23,64) (24,0)--(24,2) (24,3)--(24,5) (24,6)--(24,8) (24,21)--(24,22) (24,29)--(24,35) (24,36)--(24,39) (24,43)--(24,44) (24,54)--(24,57) (24,62)--(24,63) (25,0)--(25,3) (25,5)--(25,6) (25,8)--(25,9) (25,29)--(25,30) (25,32)--(25,34) (25,35)--(25,36) (25,42)--(25,44) (25,48)--(25,49) (25,63)--(25,64) (26,2)--(26,5) (26,9)--(26,10) (26,13)--(26,15) (26,25)--(26,30) (26,32)--(26,35) (26,39)--(26,42) (26,44)--(26,45) (26,47)--(26,49) (26,54)--(26,55) (26,60)--(26,62) (26,63)--(26,64) (27,0)--(27,2) (27,3)--(27,4) (27,10)--(27,13) (27,15)--(27,16) (27,24)--(27,33) (27,45)--(27,47) (27,49)--(27,50) (27,52)--(27,55) (27,58)--(27,60) (27,62)--(27,63) (28,0)--(28,4) (28,16)--(28,17) (28,22)--(28,34) (28,39)--(28,40) (28,50)--(28,52) (28,55)--(28,56) (28,57)--(28,58) (28,61)--(28,62) (29,0)--(29,1) (29,4)--(29,5) (29,17)--(29,18) (29,24)--(29,26) (29,30)--(29,32) (29,34)--(29,36) (29,37)--(29,39) (29,44)--(29,45) (29,56)--(29,57) (29,60)--(29,61) (29,63)--(29,64) (30,5)--(30,6) (30,18)--(30,20) (30,23)--(30,25) (30,36)--(30,37) (30,39)--(30,45) (30,49)--(30,50) (30,55)--(30,56) (30,59)--(30,60) (31,6)--(31,11) (31,20)--(31,21) (31,23)--(31,25) (31,29)--(31,31) (31,35)--(31,36) (31,45)--(31,49) (31,50)--(31,51) (31,54)--(31,55) (31,59)--(31,60) (32,11)--(32,12) (32,21)--(32,24) (32,34)--(32,35) (32,40)--(32,41) (32,51)--(32,52) (32,53)--(32,54) (32,58)--(32,59) (32,62)--(32,64) (33,12)--(33,13) (33,22)--(33,23) (33,28)--(33,34) (33,35)--(33,36) (33,45)--(33,46) (33,51)--(33,53) (33,55)--(33,56) (33,57)--(33,58) (33,61)--(33,62) (34,12)--(34,18) (34,22)--(34,24) (34,27)--(34,29) (34,36)--(34,41) (34,44)--(34,46) (34,50)--(34,51) (34,60)--(34,61) (35,4)--(35,5) (35,21)--(35,22) (35,27)--(35,28) (35,36)--(35,37) (35,41)--(35,44) (35,46)--(35,47) (35,48)--(35,51) (35,55)--(35,57) (35,59)--(35,60) (35,63)--(35,64) (36,0)--(36,4) (36,5)--(36,6) (36,18)--(36,23) (36,26)--(36,27) (36,28)--(36,31) (36,41)--(36,42) (36,47)--(36,48) (36,54)--(36,56) (36,58)--(36,59) (36,63)--(36,64) (37,0)--(37,1) (37,6)--(37,7) (37,10)--(37,12) (37,21)--(37,28) (37,31)--(37,32) (37,35)--(37,36) (37,46)--(37,47) (37,51)--(37,52) (37,53)--(37,54) (37,55)--(37,56) (37,57)--(37,58) (37,62)--(37,64) (38,7)--(38,10) (38,11)--(38,12) (38,20)--(38,21) (38,23)--(38,27) (38,32)--(38,35) (38,36)--(38,37) (38,39)--(38,42) (38,52)--(38,53) (38,56)--(38,57) (38,61)--(38,62) (39,12)--(39,13) (39,14)--(39,20) (39,23)--(39,25) (39,37)--(39,39) (39,42)--(39,47) (39,50)--(39,52) (39,55)--(39,56) (39,58)--(39,59) (39,60)--(39,61) (39,63)--(39,64) (40,6)--(40,7) (40,13)--(40,14) (40,23)--(40,26) (40,31)--(40,32) (40,42)--(40,43) (40,49)--(40,50) (40,51)--(40,52) (40,54)--(40,55) (40,59)--(40,60) (40,62)--(40,63) (41,0)--(41,1) (41,22)--(41,24) (41,26)--(41,27) (41,29)--(41,32) (41,36)--(41,37) (41,47)--(41,49) (41,53)--(41,57) (42,1)--(42,2) (42,4)--(42,7) (42,12)--(42,13) (42,21)--(42,24) (42,27)--(42,29) (42,32)--(42,33) (42,35)--(42,37) (42,41)--(42,42) (42,52)--(42,53) (42,57)--(42,61) (42,62)--(42,64) (43,2)--(43,4) (43,7)--(43,8) (43,20)--(43,23) (43,27)--(43,28) (43,33)--(43,35) (43,37)--(43,38) (43,39)--(43,41) (43,42)--(43,43) (43,46)--(43,47) (43,51)--(43,52) (43,53)--(43,57) (43,58)--(43,60) (43,61)--(43,62) (44,8)--(44,22) (44,24)--(44,27) (44,32)--(44,33) (44,38)--(44,39) (44,43)--(44,46) (44,52)--(44,53) (44,57)--(44,61) (44,62)--(44,64) (45,20)--(45,22) (45,27)--(45,28) (45,31)--(45,32) (45,47)--(45,48) (45,50)--(45,53) (45,61)--(45,64) (46,19)--(46,21) (46,22)--(46,24) (46,28)--(46,29) (46,30)--(46,31) (46,32)--(46,33) (46,36)--(46,38) (46,42)--(46,43) (46,49)--(46,50) (46,58)--(46,59) (46,63)--(46,64) (47,0)--(47,2) (47,8)--(47,9) (47,18)--(47,20) (47,22)--(47,23) (47,29)--(47,30) (47,33)--(47,34) (47,35)--(47,36) (47,41)--(47,43) (47,47)--(47,49) (47,50)--(47,51) (47,59)--(47,60) (48,2)--(48,20) (48,21)--(48,23) (48,28)--(48,29) (48,34)--(48,35) (48,38)--(48,41) (48,46)--(48,47) (48,49)--(48,50) (48,51)--(48,53) (48,60)--(48,61) (49,5)--(49,6) (49,9)--(49,10) (49,17)--(49,19) (49,20)--(49,21) (49,26)--(49,28) (49,33)--(49,34) (49,38)--(49,39) (49,43)--(49,44) (49,45)--(49,46) (49,48)--(49,49) (49,52)--(49,54) (49,60)--(49,64) (50,4)--(50,5) (50,7)--(50,14) (50,15)--(50,20) (50,23)--(50,24) (50,25)--(50,26) (50,32)--(50,34) (50,44)--(50,45) (50,47)--(50,48) (50,53)--(50,56) (50,58)--(50,59) (51,1)--(51,10) (51,14)--(51,15) (51,16)--(51,19) (51,24)--(51,25) (51,28)--(51,29) (51,30)--(51,32) (51,36)--(51,39) (51,42)--(51,44) (51,50)--(51,51) (51,54)--(51,55) (51,56)--(51,58) (51,59)--(51,60) (52,0)--(52,9) (52,15)--(52,18) (52,23)--(52,24) (52,29)--(52,30) (52,34)--(52,36) (52,39)--(52,40) (52,41)--(52,42) (52,46)--(52,47) (52,49)--(52,50) (52,51)--(52,53) (52,54)--(52,57) (52,58)--(52,60) (53,0)--(53,1) (53,4)--(53,6) (53,9)--(53,10) (53,12)--(53,17) (53,18)--(53,19) (53,22)--(53,24) (53,28)--(53,29) (53,34)--(53,35) (53,39)--(53,41) (53,45)--(53,46) (53,47)--(53,49) (53,53)--(53,61) (54,0)--(54,4) (54,10)--(54,12) (54,14)--(54,16) (54,19)--(54,22) (54,27)--(54,28) (54,33)--(54,34) (54,44)--(54,45) (54,47)--(54,48) (54,52)--(54,54) (54,57)--(54,60) (54,61)--(54,64) (55,3)--(55,8) (55,13)--(55,15) (55,24)--(55,27) (55,32)--(55,33) (55,37)--(55,39) (55,43)--(55,44) (55,46)--(55,47) (55,51)--(55,54) (55,59)--(55,61) (55,63)--(55,64) (56,0)--(56,2) (56,8)--(56,10) (56,12)--(56,15) (56,18)--(56,19) (56,24)--(56,25) (56,29)--(56,32) (56,34)--(56,35) (56,36)--(56,37) (56,42)--(56,43) (56,51)--(56,54) (56,61)--(56,64) (57,12)--(57,15) (57,17)--(57,18) (57,23)--(57,24) (57,29)--(57,30) (57,35)--(57,36) (57,39)--(57,40) (57,43)--(57,44) (57,45)--(57,46) (57,50)--(57,52) (57,63)--(57,64) (58,0)--(58,1) (58,5)--(58,6) (58,11)--(58,13) (58,16)--(58,17) (58,22)--(58,23) (58,28)--(58,30) (58,34)--(58,35) (58,40)--(58,42) (58,44)--(58,45) (58,49)--(58,52) (58,54)--(58,55) (58,60)--(58,64) (59,3)--(59,4) (59,10)--(59,13) (59,14)--(59,16) (59,19)--(59,22) (59,24)--(59,25) (59,27)--(59,28) (59,33)--(59,34) (59,39)--(59,40) (59,43)--(59,44) (59,50)--(59,51) (59,54)--(59,55) (59,58)--(59,60) (59,61)--(59,64) (60,1)--(60,3) (60,4)--(60,6) (60,10)--(60,12) (60,13)--(60,16) (60,19)--(60,20) (60,25)--(60,27) (60,30)--(60,31) (60,32)--(60,33) (60,38)--(60,39) (60,42)--(60,43) (60,47)--(60,50) (60,53)--(60,54) (60,60)--(60,63) (61,9)--(61,13) (61,15)--(61,16) (61,18)--(61,19) (61,24)--(61,25) (61,30)--(61,32) (61,35)--(61,38) (61,41)--(61,42) (61,48)--(61,51) (61,53)--(61,56) (61,57)--(61,58) (61,60)--(61,63) (62,8)--(62,11) (62,16)--(62,18) (62,19)--(62,20) (62,23)--(62,25) (62,29)--(62,30) (62,39)--(62,41) (62,46)--(62,49) (62,53)--(62,54) (62,56)--(62,57) (62,59)--(62,62) (63,0)--(63,2) (63,7)--(63,11) (63,15)--(63,16) (63,20)--(63,23) (63,28)--(63,29) (63,34)--(63,36) (63,39)--(63,40) (63,43)--(63,45) (63,46)--(63,48) (63,49)--(63,50) (63,52)--(63,53) (63,59)--(63,61) (63,62)--(63,64) (64,6)--(64,10) (64,14)--(64,15) (64,20)--(64,21) (64,25)--(64,28) (64,30)--(64,31) (64,33)--(64,34) (64,38)--(64,39) (64,43)--(64,44) (64,45)--(64,46) (64,47)--(64,48) (64,56)--(64,57) (64,58)--(64,60) (64,61)--(64,63) (65,0)--(65,2) (65,7)--(65,9) (65,10)--(65,11) (65,13)--(65,14) (65,25)--(65,26) (65,32)--(65,33) (65,39)--(65,40) (65,42)--(65,43) (65,45)--(65,47) (65,51)--(65,52) (65,56)--(65,57) (65,58)--(65,61) (66,5)--(66,8) (66,11)--(66,13) (66,18)--(66,20) (66,24)--(66,25) (66,31)--(66,32) (66,37)--(66,38) (66,41)--(66,42) (66,44)--(66,46) (66,48)--(66,51) (66,57)--(66,60) (67,2)--(67,8) (67,15)--(67,18) (67,20)--(67,21) (67,25)--(67,26) (67,29)--(67,31) (67,36)--(67,37) (67,39)--(67,41) (67,44)--(67,46) (67,56)--(67,59) (67,63)--(67,64) (68,5)--(68,7) (68,10)--(68,11) (68,15)--(68,16) (68,21)--(68,24) (68,26)--(68,27) (68,35)--(68,36) (68,38)--(68,39) (68,43)--(68,45) (68,47)--(68,48) (68,55)--(68,58) (68,62)--(68,64) (69,0)--(69,2) (69,4)--(69,7) (69,8)--(69,10) (69,14)--(69,16) (69,21)--(69,22) (69,27)--(69,29) (69,34)--(69,35) (69,40)--(69,41) (69,43)--(69,45) (69,50)--(69,51) (69,55)--(69,57) (69,60)--(69,62) (70,3)--(70,8) (70,13)--(70,14) (70,19)--(70,21) (70,35)--(70,36) (70,37)--(70,38) (70,42)--(70,47) (70,54)--(70,57) (70,58)--(70,60) (70,63)--(70,64) (71,3)--(71,5) (71,11)--(71,13) (71,16)--(71,19) (71,25)--(71,27) (71,32)--(71,34) (71,36)--(71,37) (71,42)--(71,44) (71,45)--(71,46) (71,52)--(71,53) (71,54)--(71,56) (71,58)--(71,59) (71,63)--(71,64) (72,2)--(72,7) (72,11)--(72,12) (72,21)--(72,22) (72,24)--(72,25) (72,30)--(72,32) (72,34)--(72,37) (72,40)--(72,42) (72,50)--(72,52) (72,53)--(72,59) (73,1)--(73,4) (73,10)--(73,12) (73,16)--(73,17) (73,22)--(73,24) (73,29)--(73,30) (73,36)--(73,37) (73,40)--(73,43) (73,44)--(73,45) (73,49)--(73,50) (73,53)--(73,56) (73,63)--(73,64) (74,1)--(74,4) (74,7)--(74,10) (74,14)--(74,17) (74,32)--(74,34) (74,39)--(74,42) (74,48)--(74,49) (74,52)--(74,54) (74,61)--(74,63) (75,0)--(75,3) (75,12)--(75,14) (75,20)--(75,22) (75,27)--(75,29) (75,32)--(75,33) (75,44)--(75,48) (75,51)--(75,55) (75,59)--(75,61) (76,0)--(76,2) (76,6)--(76,8) (76,12)--(76,13) (76,17)--(76,18) (76,19)--(76,20) (76,22)--(76,23) (76,31)--(76,33) (76,36)--(76,41) (76,43)--(76,44) (76,51)--(76,54) (76,58)--(76,60) (77,0)--(77,1) (77,5)--(77,6) (77,7)--(77,8) (77,11)--(77,12) (77,17)--(77,19) (77,25)--(77,27) (77,30)--(77,31) (77,35)--(77,36) (77,38)--(77,40) (77,50)--(77,53) (77,54)--(77,55) (77,59)--(77,60) (78,0)--(78,1) (78,2)--(78,3) (78,4)--(78,5) (78,10)--(78,11) (78,16)--(78,17) (78,23)--(78,25) (78,28)--(78,29) (78,34)--(78,35) (78,37)--(78,38) (78,41)--(78,43) (78,44)--(78,46) (78,50)--(78,52) (78,56)--(78,58) (78,63)--(78,64) (79,3)--(79,4) (79,8)--(79,10) (79,12)--(79,13) (79,15)--(79,16) (79,23)--(79,24) (79,28)--(79,30) (79,31)--(79,32) (79,37)--(79,39) (79,40)--(79,41) (79,46)--(79,47) (79,49)--(79,52) (79,55)--(79,56) (79,60)--(79,63) (80,2)--(80,3) (80,8)--(80,9) (80,13)--(80,15) (80,21)--(80,23) (80,28)--(80,29) (80,31)--(80,34) (80,36)--(80,37) (80,39)--(80,40) (80,47)--(80,51) (80,54)--(80,55) (81,0)--(81,2) (81,7)--(81,8) (81,19)--(81,21) (81,23)--(81,24) (81,27)--(81,29) (81,30)--(81,31) (81,37)--(81,38) (81,39)--(81,40) (81,41)--(81,42) (81,48)--(81,50) (81,52)--(81,54) (81,59)--(81,61) (82,3)--(82,4) (82,6)--(82,7) (82,11)--(82,13) (82,18)--(82,19) (82,35)--(82,37) (82,48)--(82,49) (82,50)--(82,52) (82,58)--(82,59) (83,4)--(83,6) (83,8)--(83,9) (83,10)--(83,11) (83,16)--(83,18) (83,26)--(83,27) (83,29)--(83,30) (83,35)--(83,36) (83,39)--(83,40) (83,41)--(83,42) (83,46)--(83,49) (83,55)--(83,58) (84,3)--(84,4) (84,9)--(84,10) (84,13)--(84,14) (84,23)--(84,26) (84,27)--(84,30) (84,33)--(84,35) (84,41)--(84,51) (84,62)--(84,64) (85,2)--(85,4) (85,8)--(85,9) (85,15)--(85,16) (85,19)--(85,20) (85,21)--(85,23) (85,26)--(85,27) (85,32)--(85,33) (85,34)--(85,36) (85,38)--(85,41) (85,45)--(85,46) (85,47)--(85,48) (85,54)--(85,56) (85,60)--(85,62) (86,0)--(86,2) (86,7)--(86,9) (86,13)--(86,15) (86,20)--(86,21) (86,33)--(86,34) (86,35)--(86,36) (86,37)--(86,38) (86,42)--(86,43) (86,46)--(86,48) (86,53)--(86,54) (87,4)--(87,7) (87,12)--(87,13) (87,19)--(87,21) (87,24)--(87,26) (87,28)--(87,29) (87,31)--(87,34) (87,36)--(87,37) (87,39)--(87,40) (87,41)--(87,47) (87,51)--(87,53) (87,56)--(87,57) (87,59)--(87,60) (88,9)--(88,10) (88,11)--(88,12) (88,14)--(88,15) (88,18)--(88,19) (88,20)--(88,21) (88,23)--(88,25) (88,28)--(88,31) (88,32)--(88,33) (88,35)--(88,37) (88,38)--(88,39) (88,40)--(88,41) (88,42)--(88,46) (88,50)--(88,52) (88,57)--(88,59) (88,61)--(88,62) (89,3)--(89,5) (89,10)--(89,11) (89,16)--(89,18) (89,24)--(89,25) (89,26)--(89,29) (89,31)--(89,33) (89,34)--(89,35) (89,37)--(89,38) (89,39)--(89,42) (89,43)--(89,46) (89,49)--(89,50) (89,56)--(89,57) (89,62)--(89,64) (90,2)--(90,3) (90,4)--(90,5) (90,9)--(90,10) (90,15)--(90,16) (90,22)--(90,23) (90,33)--(90,34) (90,35)--(90,37) (90,39)--(90,40) (90,43)--(90,45) (90,46)--(90,49) (90,51)--(90,52) (90,55)--(90,56) (90,60)--(90,62) (91,0)--(91,2) (91,8)--(91,9) (91,14)--(91,15) (91,23)--(91,26) (91,29)--(91,36) (91,38)--(91,40) (91,43)--(91,44) (91,51)--(91,55) (92,5)--(92,8) (92,13)--(92,14) (92,15)--(92,16) (92,20)--(92,23) (92,25)--(92,26) (92,29)--(92,32) (92,34)--(92,35) (92,36)--(92,40) (92,42)--(92,47) (92,52)--(92,53) (92,59)--(92,60) (92,63)--(92,64) (93,5)--(93,6) (93,10)--(93,13) (93,19)--(93,20) (93,28)--(93,30) (93,32)--(93,34) (93,36)--(93,37) (93,41)--(93,44) (93,50)--(93,52) (93,57)--(93,59) (94,4)--(94,5) (94,18)--(94,19) (94,20)--(94,21) (94,28)--(94,30) (94,32)--(94,33) (94,35)--(94,38) (94,41)--(94,43) (94,49)--(94,50) (94,56)--(94,57) (95,0)--(95,1) (95,3)--(95,4) (95,5)--(95,6) (95,9)--(95,11) (95,20)--(95,22) (95,24)--(95,25) (95,27)--(95,29) (95,31)--(95,33) (95,35)--(95,37) (95,39)--(95,41) (95,48)--(95,49) (95,52)--(95,53) (95,55)--(95,56) (95,62)--(95,64) (96,1)--(96,3) (96,8)--(96,9) (96,10)--(96,11) (96,15)--(96,18) (96,19)--(96,21) (96,24)--(96,29) (96,30)--(96,32) (96,34)--(96,36) (96,39)--(96,42) (96,46)--(96,48) (96,54)--(96,55) (96,57)--(96,58) (96,61)--(96,62) (97,0)--(97,1) (97,6)--(97,8) (97,14)--(97,15) (97,18)--(97,19) (97,23)--(97,24) (97,29)--(97,30) (97,31)--(97,32) (97,33)--(97,35) (97,38)--(97,41) (97,43)--(97,46) (97,52)--(97,54) (97,60)--(97,61) (98,6)--(98,7) (98,11)--(98,12) (98,13)--(98,14) (98,19)--(98,20) (98,22)--(98,23) (98,25)--(98,28) (98,29)--(98,30) (98,32)--(98,35) (98,37)--(98,40) (98,42)--(98,43) (98,47)--(98,48) (98,51)--(98,52) (98,57)--(98,60) (98,63)--(98,64) (99,4)--(99,6) (99,11)--(99,13) (99,16)--(99,18) (99,19)--(99,22) (99,25)--(99,26) (99,28)--(99,29) (99,30)--(99,33) (99,36)--(99,39) (99,47)--(99,51) (99,56)--(99,58) (99,63)--(99,64) (100,10)--(100,11) (100,16)--(100,17) (100,18)--(100,19) (100,21)--(100,22) (100,24)--(100,25) (100,26)--(100,29) (100,30)--(100,34) (100,36)--(100,39) (100,40)--(100,43) (100,48)--(100,49) (100,62)--(100,63) (101,2)--(101,4) (101,6)--(101,7) (101,9)--(101,10) (101,11)--(101,12) (101,15)--(101,16) (101,23)--(101,26) (101,27)--(101,28) (101,29)--(101,30) (101,31)--(101,33) (101,34)--(101,38) (101,39)--(101,40) (101,46)--(101,48) (101,55)--(101,56) (101,63)--(101,64) (102,0)--(102,2) (102,7)--(102,9) (102,17)--(102,18) (102,24)--(102,26) (102,28)--(102,32) (102,35)--(102,36) (102,38)--(102,39) (102,43)--(102,46) (102,52)--(102,55) (102,61)--(102,62) (103,6)--(103,7) (103,14)--(103,17) (103,22)--(103,24) (103,28)--(103,31) (103,34)--(103,37) (103,48)--(103,49) (103,51)--(103,52) (103,59)--(103,61) (103,62)--(103,64) (104,5)--(104,7) (104,12)--(104,15) (104,20)--(104,22) (104,23)--(104,24) (104,26)--(104,28) (104,29)--(104,30) (104,34)--(104,38) (104,42)--(104,44) (104,49)--(104,51) (104,57)--(104,59) (104,62)--(104,63) (105,4)--(105,5) (105,12)--(105,13) (105,16)--(105,17) (105,21)--(105,23) (105,24)--(105,25) (105,27)--(105,30) (105,33)--(105,35) (105,38)--(105,39) (105,41)--(105,42) (105,48)--(105,49) (105,53)--(105,54) (105,59)--(105,60) (105,61)--(105,62) (106,2)--(106,4) (106,10)--(106,14) (106,15)--(106,16) (106,19)--(106,20) (106,21)--(106,22) (106,25)--(106,30) (106,33)--(106,36) (106,38)--(106,41) (106,47)--(106,48) (106,56)--(106,57) (106,60)--(106,61) (107,0)--(107,2) (107,8)--(107,10) (107,12)--(107,13) (107,17)--(107,19) (107,20)--(107,21) (107,23)--(107,28) (107,33)--(107,35) (107,38)--(107,39) (107,44)--(107,47) (107,52)--(107,56) (107,58)--(107,61) (108,6)--(108,9) (108,11)--(108,12) (108,14)--(108,17) (108,20)--(108,21) (108,23)--(108,24) (108,25)--(108,27) (108,29)--(108,30) (108,32)--(108,33) (108,36)--(108,39) (108,44)--(108,45) (108,49)--(108,50) (108,63)--(108,64) (109,5)--(109,6) (109,11)--(109,12) (109,13)--(109,14) (109,19)--(109,20) (109,22)--(109,23) (109,24)--(109,26) (109,28)--(109,29) (109,32)--(109,34) (109,35)--(109,36) (109,43)--(109,44) (109,51)--(109,52) (109,55)--(109,56) (109,57)--(109,58) (109,59)--(109,60) (110,3)--(110,5) (110,10)--(110,11) (110,12)--(110,13) (110,17)--(110,20) (110,21)--(110,22) (110,23)--(110,26) (110,29)--(110,33) (110,34)--(110,35) (110,39)--(110,40) (110,42)--(110,43) (110,44)--(110,45) (110,49)--(110,51) (110,62)--(110,64) (111,2)--(111,4) (111,10)--(111,12) (111,13)--(111,14) (111,20)--(111,21) (111,22)--(111,25) (111,28)--(111,29) (111,30)--(111,32) (111,40)--(111,42) (111,48)--(111,49) (111,50)--(111,51) (111,56)--(111,57) (111,60)--(111,62) (111,63)--(111,64) (112,1)--(112,2) (112,3)--(112,4) (112,8)--(112,11) (112,12)--(112,13) (112,16)--(112,20) (112,22)--(112,28) (112,29)--(112,35) (112,39)--(112,40) (112,45)--(112,48) (112,50)--(112,51) (112,54)--(112,56) (112,58)--(112,60) (112,61)--(112,64) (113,0)--(113,1) (113,7)--(113,10) (113,20)--(113,25) (113,27)--(113,28) (113,29)--(113,31) (113,38)--(113,40) (113,45)--(113,46) (113,50)--(113,51) (113,55)--(113,56) (113,62)--(113,64) (114,11)--(114,12) (114,15)--(114,18) (114,21)--(114,27) (114,28)--(114,32) (114,37)--(114,38) (114,44)--(114,46) (114,53)--(114,54) (114,57)--(114,58) (114,61)--(114,64) (115,6)--(115,9) (115,14)--(115,15) (115,16)--(115,17) (115,19)--(115,22) (115,23)--(115,24) (115,27)--(115,31) (115,35)--(115,37) (115,40)--(115,41) (115,42)--(115,44) (115,49)--(115,53) (115,55)--(115,57) (115,60)--(115,63) (116,4)--(116,6) (116,7)--(116,8) (116,10)--(116,14) (116,15)--(116,17) (116,18)--(116,22) (116,28)--(116,30) (116,32)--(116,33) (116,34)--(116,36) (116,41)--(116,42) (116,46)--(116,47) (116,52)--(116,53) (116,54)--(116,55) (116,56)--(116,57) (116,59)--(116,64) (117,2)--(117,4) (117,5)--(117,8) (117,14)--(117,15) (117,19)--(117,21) (117,26)--(117,29) (117,31)--(117,32) (117,33)--(117,34) (117,35)--(117,36) (117,40)--(117,41) (117,48)--(117,49) (117,53)--(117,54) (117,60)--(117,61) (117,63)--(117,64) (118,1)--(118,2) (118,8)--(118,10) (118,13)--(118,14) (118,15)--(118,16) (118,17)--(118,20) (118,26)--(118,28) (118,30)--(118,31) (118,39)--(118,40) (118,46)--(118,48) (118,51)--(118,52) (118,55)--(118,56) (118,58)--(118,63) (119,0)--(119,1) (119,4)--(119,8) (119,9)--(119,10) (119,12)--(119,14) (119,15)--(119,19) (119,26)--(119,28) (119,36)--(119,39) (119,45)--(119,46) (119,47)--(119,48) (119,51)--(119,53) (119,59)--(119,60) (119,63)--(119,64) (120,0)--(120,1) (120,4)--(120,5) (120,6)--(120,7) (120,14)--(120,15) (120,17)--(120,19) (120,25)--(120,27) (120,28)--(120,31) (120,36)--(120,37) (120,41)--(120,42) (120,44)--(120,45) (120,50)--(120,51) (120,54)--(120,61) (120,62)--(120,63) (121,3)--(121,4) (121,5)--(121,6) (121,11)--(121,14) (121,15)--(121,18) (121,24)--(121,28) (121,34)--(121,36) (121,42)--(121,44) (121,51)--(121,52) (121,53)--(121,54) (121,57)--(121,60) (121,61)--(121,62) (122,2)--(122,5) (122,8)--(122,9) (122,15)--(122,17) (122,24)--(122,27) (122,32)--(122,34) (122,40)--(122,42) (122,49)--(122,51) (122,52)--(122,53) (122,56)--(122,61) (123,3)--(123,4) (123,10)--(123,13) (123,14)--(123,17) (123,18)--(123,20) (123,23)--(123,25) (123,31)--(123,32) (123,36)--(123,37) (123,39)--(123,40) (123,50)--(123,52) (123,56)--(123,59) (123,63)--(123,64) (124,0)--(124,3) (124,8)--(124,11) (124,13)--(124,16) (124,17)--(124,24) (124,25)--(124,26) (124,30)--(124,31) (124,37)--(124,39) (124,47)--(124,50) (124,51)--(124,52) (124,55)--(124,58) (124,59)--(124,60) (124,63)--(124,64) (125,3)--(125,4) (125,9)--(125,10) (125,11)--(125,16) (125,20)--(125,25) (125,28)--(125,30) (125,31)--(125,32) (125,42)--(125,43) (125,45)--(125,47) (125,48)--(125,49) (125,55)--(125,57) (125,62)--(125,63) (126,0)--(126,2) (126,7)--(126,8) (126,9)--(126,10) (126,11)--(126,13) (126,15)--(126,18) (126,19)--(126,20) (126,22)--(126,24) (126,26)--(126,28) (126,35)--(126,37) (126,44)--(126,45) (126,47)--(126,48) (126,54)--(126,56) (126,57)--(126,59) (126,61)--(126,62) (127,0)--(127,1) (127,8)--(127,9) (127,10)--(127,12) (127,13)--(127,14) (127,17)--(127,19) (127,21)--(127,23) (127,26)--(127,27) (127,32)--(127,35) (127,42)--(127,45) (127,47)--(127,48) (127,50)--(127,51) (127,54)--(127,56) (127,59)--(127,61) (127,63)--(127,64) (1,1)--(2,1) (4,1)--(5,1) (23,1)--(25,1) (27,1)--(29,1) (36,1)--(37,1) (41,1)--(42,1) (51,1)--(53,1) (58,1)--(60,1) (73,1)--(78,1) (95,1)--(102,1) (112,1)--(113,1) (118,1)--(119,1) (120,1)--(127,1) (2,2)--(5,2) (15,2)--(16,2) (23,2)--(24,2) (26,2)--(27,2) (42,2)--(48,2) (54,2)--(56,2) (60,2)--(63,2) (65,2)--(78,2) (80,2)--(81,2) (85,2)--(86,2) (90,2)--(91,2) (101,2)--(107,2) (111,2)--(112,2) (117,2)--(118,2) (122,2)--(126,2) (4,3)--(5,3) (10,3)--(12,3) (19,3)--(26,3) (27,3)--(28,3) (54,3)--(55,3) (59,3)--(60,3) (70,3)--(75,3) (78,3)--(82,3) (84,3)--(85,3) (89,3)--(90,3) (95,3)--(96,3) (106,3)--(110,3) (111,3)--(112,3) (121,3)--(124,3) (125,3)--(128,3) (0,4)--(4,4) (5,4)--(27,4) (28,4)--(29,4) (35,4)--(36,4) (42,4)--(43,4) (50,4)--(52,4) (53,4)--(54,4) (59,4)--(60,4) (69,4)--(74,4) (78,4)--(79,4) (82,4)--(84,4) (85,4)--(87,4) (89,4)--(90,4) (94,4)--(95,4) (99,4)--(101,4) (105,4)--(106,4) (110,4)--(111,4) (112,4)--(117,4) (119,4)--(125,4) (3,5)--(24,5) (25,5)--(26,5) (29,5)--(36,5) (49,5)--(50,5) (58,5)--(60,5) (66,5)--(71,5) (77,5)--(78,5) (87,5)--(89,5) (90,5)--(92,5) (93,5)--(95,5) (104,5)--(105,5) (109,5)--(110,5) (117,5)--(120,5) (121,5)--(122,5) (4,6)--(5,6) (10,6)--(25,6) (30,6)--(31,6) (36,6)--(37,6) (40,6)--(42,6) (48,6)--(49,6) (52,6)--(53,6) (55,6)--(58,6) (60,6)--(72,6) (76,6)--(77,6) (82,6)--(83,6) (92,6)--(93,6) (95,6)--(97,6) (98,6)--(101,6) (103,6)--(104,6) (108,6)--(109,6) (115,6)--(121,6) (3,7)--(4,7) (5,7)--(8,7) (10,7)--(11,7) (37,7)--(40,7) (42,7)--(43,7) (50,7)--(51,7) (63,7)--(69,7) (72,7)--(74,7) (76,7)--(77,7) (81,7)--(82,7) (86,7)--(87,7) (97,7)--(98,7) (101,7)--(103,7) (104,7)--(108,7) (113,7)--(120,7) (126,7)--(128,7) (6,8)--(7,8) (8,8)--(10,8) (11,8)--(12,8) (24,8)--(25,8) (43,8)--(47,8) (51,8)--(52,8) (55,8)--(56,8) (62,8)--(67,8) (69,8)--(70,8) (74,8)--(76,8) (77,8)--(79,8) (80,8)--(83,8) (85,8)--(86,8) (91,8)--(92,8) (96,8)--(97,8) (107,8)--(108,8) (112,8)--(117,8) (118,8)--(119,8) (122,8)--(126,8) (127,8)--(128,8) (2,9)--(3,9) (8,9)--(11,9) (25,9)--(26,9) (47,9)--(48,9) (49,9)--(51,9) (52,9)--(53,9) (61,9)--(65,9) (79,9)--(80,9) (83,9)--(85,9) (86,9)--(88,9) (90,9)--(91,9) (95,9)--(96,9) (101,9)--(102,9) (108,9)--(115,9) (119,9)--(122,9) (125,9)--(128,9) (0,10)--(2,10) (7,10)--(10,10) (26,10)--(27,10) (37,10)--(38,10) (48,10)--(49,10) (50,10)--(51,10) (53,10)--(65,10) (68,10)--(69,10) (73,10)--(74,10) (78,10)--(79,10) (83,10)--(84,10) (88,10)--(93,10) (95,10)--(96,10) (100,10)--(101,10) (106,10)--(107,10) (110,10)--(113,10) (116,10)--(119,10) (123,10)--(126,10) (127,10)--(128,10) (6,11)--(7,11) (9,11)--(12,11) (27,11)--(32,11) (37,11)--(38,11) (58,11)--(63,11) (65,11)--(71,11) (72,11)--(73,11) (77,11)--(78,11) (82,11)--(83,11) (88,11)--(89,11) (93,11)--(95,11) (96,11)--(98,11) (99,11)--(101,11) (108,11)--(112,11) (114,11)--(116,11) (121,11)--(124,11) (125,11)--(128,11) (10,12)--(11,12) (32,12)--(33,12) (34,12)--(37,12) (38,12)--(39,12) (42,12)--(44,12) (53,12)--(54,12) (56,12)--(60,12) (71,12)--(72,12) (73,12)--(75,12) (76,12)--(79,12) (87,12)--(88,12) (98,12)--(99,12) (101,12)--(104,12) (105,12)--(109,12) (110,12)--(111,12) (112,12)--(114,12) (119,12)--(127,12) (2,13)--(7,13) (10,13)--(12,13) (16,13)--(20,13) (26,13)--(27,13) (33,13)--(34,13) (39,13)--(42,13) (55,13)--(59,13) (60,13)--(61,13) (65,13)--(66,13) (70,13)--(71,13) (75,13)--(76,13) (79,13)--(84,13) (86,13)--(87,13) (92,13)--(93,13) (98,13)--(99,13) (104,13)--(107,13) (109,13)--(110,13) (111,13)--(112,13) (118,13)--(123,13) (124,13)--(126,13) (127,13)--(128,13) (0,14)--(2,14) (14,14)--(16,14) (20,14)--(21,14) (39,14)--(40,14) (44,14)--(59,14) (64,14)--(65,14) (69,14)--(70,14) (74,14)--(75,14) (84,14)--(88,14) (91,14)--(92,14) (97,14)--(98,14) (103,14)--(106,14) (108,14)--(111,14) (115,14)--(119,14) (120,14)--(121,14) (123,14)--(127,14) (8,15)--(11,15) (12,15)--(14,15) (21,15)--(22,15) (23,15)--(27,15) (50,15)--(51,15) (52,15)--(57,15) (59,15)--(60,15) (61,15)--(67,15) (68,15)--(69,15) (79,15)--(80,15) (85,15)--(86,15) (88,15)--(92,15) (96,15)--(97,15) (101,15)--(104,15) (106,15)--(108,15) (114,15)--(115,15) (116,15)--(117,15) (118,15)--(120,15) (121,15)--(126,15) (7,16)--(8,16) (22,16)--(23,16) (27,16)--(28,16) (50,16)--(54,16) (58,16)--(59,16) (60,16)--(61,16) (62,16)--(63,16) (67,16)--(68,16) (69,16)--(71,16) (73,16)--(74,16) (78,16)--(79,16) (83,16)--(85,16) (89,16)--(90,16) (92,16)--(96,16) (99,16)--(103,16) (105,16)--(106,16) (112,16)--(118,16) (119,16)--(124,16) (125,16)--(126,16) (6,17)--(7,17) (11,17)--(12,17) (28,17)--(29,17) (49,17)--(53,17) (57,17)--(58,17) (71,17)--(73,17) (74,17)--(76,17) (77,17)--(78,17) (96,17)--(100,17) (102,17)--(105,17) (107,17)--(108,17) (110,17)--(116,17) (118,17)--(122,17) (123,17)--(124,17) (126,17)--(127,17) (0,18)--(3,18) (29,18)--(53,18) (56,18)--(57,18) (61,18)--(62,18) (66,18)--(67,18) (76,18)--(83,18) (88,18)--(89,18) (94,18)--(96,18) (97,18)--(99,18) (100,18)--(102,18) (107,18)--(114,18) (116,18)--(123,18) (126,18)--(128,18) (3,19)--(4,19) (5,19)--(6,19) (9,19)--(10,19) (11,19)--(12,19) (46,19)--(51,19) (53,19)--(59,19) (60,19)--(62,19) (70,19)--(71,19) (76,19)--(77,19) (81,19)--(85,19) (87,19)--(88,19) (93,19)--(94,19) (96,19)--(97,19) (98,19)--(100,19) (106,19)--(107,19) (109,19)--(112,19) (115,19)--(120,19) (123,19)--(124,19) (126,19)--(127,19) (6,20)--(7,20) (8,20)--(9,20) (10,20)--(11,20) (12,20)--(13,20) (19,20)--(23,20) (30,20)--(31,20) (38,20)--(39,20) (43,20)--(48,20) (49,20)--(50,20) (59,20)--(60,20) (62,20)--(63,20) (64,20)--(67,20) (75,20)--(76,20) (85,20)--(86,20) (87,20)--(88,20) (92,20)--(93,20) (94,20)--(98,20) (104,20)--(106,20) (107,20)--(110,20) (111,20)--(112,20) (113,20)--(118,20) (123,20)--(125,20) (126,20)--(128,20) (4,21)--(5,21) (7,21)--(8,21) (13,21)--(14,21) (16,21)--(19,21) (23,21)--(24,21) (31,21)--(32,21) (35,21)--(36,21) (37,21)--(38,21) (42,21)--(46,21) (48,21)--(49,21) (63,21)--(64,21) (67,21)--(68,21) (69,21)--(72,21) (80,21)--(81,21) (85,21)--(87,21) (88,21)--(94,21) (95,21)--(96,21) (100,21)--(104,21) (105,21)--(108,21) (110,21)--(117,21) (127,21)--(128,21) (11,22)--(12,22) (14,22)--(16,22) (24,22)--(46,22) (47,22)--(48,22) (53,22)--(54,22) (58,22)--(59,22) (68,22)--(69,22) (72,22)--(76,22) (90,22)--(95,22) (98,22)--(100,22) (103,22)--(106,22) (109,22)--(110,22) (111,22)--(116,22) (124,22)--(128,22) (1,23)--(4,23) (5,23)--(7,23) (12,23)--(13,23) (30,23)--(38,23) (39,23)--(43,23) (46,23)--(47,23) (48,23)--(50,23) (52,23)--(53,23) (57,23)--(58,23) (62,23)--(63,23) (76,23)--(78,23) (79,23)--(81,23) (84,23)--(85,23) (88,23)--(90,23) (91,23)--(92,23) (97,23)--(98,23) (101,23)--(105,23) (107,23)--(109,23) (110,23)--(115,23) (123,23)--(127,23) (0,24)--(1,24) (4,24)--(5,24) (13,24)--(14,24) (27,24)--(34,24) (37,24)--(42,24) (44,24)--(46,24) (50,24)--(52,24) (53,24)--(55,24) (56,24)--(59,24) (61,24)--(62,24) (66,24)--(68,24) (72,24)--(73,24) (78,24)--(79,24) (81,24)--(84,24) (87,24)--(88,24) (89,24)--(91,24) (95,24)--(97,24) (100,24)--(104,24) (105,24)--(108,24) (109,24)--(115,24) (121,24)--(126,24) (16,25)--(17,25) (26,25)--(31,25) (37,25)--(39,25) (50,25)--(51,25) (55,25)--(56,25) (59,25)--(61,25) (62,25)--(64,25) (65,25)--(67,25) (71,25)--(72,25) (77,25)--(78,25) (84,25)--(89,25) (92,25)--(95,25) (98,25)--(105,25) (106,25)--(111,25) (112,25)--(113,25) (120,25)--(123,25) (124,25)--(125,25) (5,26)--(6,26) (12,26)--(13,26) (14,26)--(16,26) (17,26)--(29,26) (36,26)--(41,26) (49,26)--(50,26) (64,26)--(65,26) (67,26)--(68,26) (83,26)--(84,26) (85,26)--(87,26) (89,26)--(92,26) (96,26)--(99,26) (100,26)--(102,26) (104,26)--(110,26) (117,26)--(126,26) (127,26)--(128,26) (8,27)--(13,27) (26,27)--(27,27) (34,27)--(38,27) (41,27)--(42,27) (43,27)--(45,27) (54,27)--(55,27) (59,27)--(60,27) (68,27)--(77,27) (81,27)--(83,27) (84,27)--(85,27) (95,27)--(100,27) (101,27)--(104,27) (105,27)--(108,27) (113,27)--(114,27) (115,27)--(122,27) (126,27)--(127,27) (3,28)--(8,28) (13,28)--(14,28) (33,28)--(35,28) (36,28)--(37,28) (42,28)--(43,28) (45,28)--(46,28) (48,28)--(51,28) (53,28)--(54,28) (58,28)--(59,28) (63,28)--(64,28) (75,28)--(78,28) (79,28)--(84,28) (87,28)--(88,28) (93,28)--(98,28) (99,28)--(101,28) (102,28)--(107,28) (109,28)--(111,28) (112,28)--(119,28) (120,28)--(121,28) (125,28)--(126,28) (3,29)--(5,29) (18,29)--(20,29) (22,29)--(24,29) (25,29)--(26,29) (31,29)--(34,29) (41,29)--(42,29) (46,29)--(48,29) (51,29)--(56,29) (57,29)--(58,29) (62,29)--(63,29) (67,29)--(69,29) (73,29)--(75,29) (78,29)--(81,29) (83,29)--(87,29) (88,29)--(89,29) (91,29)--(96,29) (97,29)--(100,29) (101,29)--(106,29) (108,29)--(109,29) (110,29)--(111,29) (112,29)--(117,29) (0,30)--(3,30) (14,30)--(19,30) (20,30)--(25,30) (26,30)--(36,30) (46,30)--(47,30) (51,30)--(52,30) (56,30)--(57,30) (58,30)--(60,30) (61,30)--(64,30) (72,30)--(73,30) (77,30)--(79,30) (81,30)--(84,30) (88,30)--(94,30) (96,30)--(98,30) (99,30)--(105,30) (106,30)--(108,30) (110,30)--(120,30) (124,30)--(125,30) (2,31)--(3,31) (10,31)--(11,31) (12,31)--(13,31) (27,31)--(31,31) (36,31)--(37,31) (40,31)--(41,31) (45,31)--(46,31) (60,31)--(61,31) (64,31)--(72,31) (76,31)--(77,31) (79,31)--(81,31) (87,31)--(88,31) (89,31)--(92,31) (95,31)--(96,31) (97,31)--(103,31) (110,31)--(115,31) (117,31)--(118,31) (120,31)--(125,31) (1,32)--(5,32) (9,32)--(10,32) (11,32)--(13,32) (25,32)--(29,32) (37,32)--(40,32) (41,32)--(42,32) (44,32)--(46,32) (50,32)--(51,32) (55,32)--(56,32) (60,32)--(61,32) (65,32)--(66,32) (71,32)--(72,32) (74,32)--(79,32) (85,32)--(92,32) (93,32)--(97,32) (98,32)--(102,32) (108,32)--(114,32) (116,32)--(117,32) (122,32)--(123,32) (125,32)--(127,32) (0,33)--(2,33) (3,33)--(4,33) (5,33)--(7,33) (8,33)--(9,33) (12,33)--(13,33) (22,33)--(27,33) (42,33)--(44,33) (46,33)--(47,33) (49,33)--(50,33) (54,33)--(55,33) (59,33)--(60,33) (64,33)--(65,33) (71,33)--(76,33) (80,33)--(85,33) (86,33)--(89,33) (90,33)--(95,33) (97,33)--(101,33) (105,33)--(110,33) (116,33)--(117,33) (127,33)--(128,33) (0,34)--(1,34) (7,34)--(8,34) (11,34)--(12,34) (13,34)--(29,34) (32,34)--(33,34) (47,34)--(49,34) (50,34)--(52,34) (53,34)--(56,34) (58,34)--(59,34) (63,34)--(64,34) (69,34)--(71,34) (72,34)--(74,34) (78,34)--(80,34) (84,34)--(87,34) (89,34)--(93,34) (96,34)--(101,34) (103,34)--(112,34) (116,34)--(117,34) (121,34)--(122,34) (0,35)--(1,35) (3,35)--(5,35) (10,35)--(11,35) (20,35)--(24,35) (25,35)--(26,35) (31,35)--(33,35) (37,35)--(38,35) (42,35)--(43,35) (47,35)--(48,35) (52,35)--(53,35) (56,35)--(61,35) (68,35)--(69,35) (70,35)--(72,35) (77,35)--(78,35) (82,35)--(86,35) (88,35)--(89,35) (90,35)--(92,35) (94,35)--(98,35) (101,35)--(107,35) (109,35)--(110,35) (112,35)--(115,35) (116,35)--(117,35) (126,35)--(127,35) (4,36)--(5,36) (9,36)--(12,36) (18,36)--(23,36) (24,36)--(25,36) (29,36)--(31,36) (33,36)--(34,36) (35,36)--(38,36) (41,36)--(42,36) (46,36)--(47,36) (51,36)--(52,36) (56,36)--(57,36) (61,36)--(70,36) (71,36)--(72,36) (73,36)--(77,36) (80,36)--(85,36) (86,36)--(91,36) (92,36)--(96,36) (99,36)--(106,36) (108,36)--(109,36) (115,36)--(116,36) (117,36)--(119,36) (120,36)--(123,36) (3,37)--(4,37) (5,37)--(6,37) (7,37)--(8,37) (9,37)--(10,37) (11,37)--(12,37) (16,37)--(21,37) (29,37)--(30,37) (34,37)--(35,37) (38,37)--(41,37) (42,37)--(43,37) (55,37)--(56,37) (66,37)--(67,37) (70,37)--(71,37) (72,37)--(73,37) (78,37)--(82,37) (86,37)--(88,37) (89,37)--(95,37) (98,37)--(103,37) (114,37)--(115,37) (119,37)--(120,37) (123,37)--(128,37) (5,38)--(7,38) (8,38)--(9,38) (11,38)--(22,38) (23,38)--(24,38) (43,38)--(48,38) (49,38)--(51,38) (60,38)--(61,38) (64,38)--(66,38) (68,38)--(70,38) (76,38)--(81,38) (85,38)--(86,38) (88,38)--(89,38) (91,38)--(94,38) (97,38)--(105,38) (106,38)--(108,38) (113,38)--(114,38) (5,39)--(6,39) (8,39)--(10,39) (15,39)--(18,39) (21,39)--(23,39) (24,39)--(26,39) (28,39)--(30,39) (38,39)--(39,39) (43,39)--(44,39) (48,39)--(49,39) (51,39)--(52,39) (53,39)--(57,39) (59,39)--(60,39) (62,39)--(64,39) (65,39)--(68,39) (74,39)--(79,39) (80,39)--(81,39) (83,39)--(88,39) (89,39)--(92,39) (95,39)--(100,39) (101,39)--(102,39) (105,39)--(107,39) (108,39)--(110,39) (112,39)--(113,39) (118,39)--(119,39) (123,39)--(124,39) (0,40)--(2,40) (5,40)--(6,40) (9,40)--(11,40) (13,40)--(17,40) (26,40)--(28,40) (32,40)--(34,40) (52,40)--(53,40) (57,40)--(65,40) (69,40)--(91,40) (92,40)--(98,40) (100,40)--(101,40) (110,40)--(112,40) (113,40)--(115,40) (117,40)--(118,40) (122,40)--(123,40) (0,41)--(4,41) (10,41)--(15,41) (20,41)--(21,41) (30,41)--(32,41) (34,41)--(35,41) (36,41)--(38,41) (42,41)--(43,41) (47,41)--(48,41) (52,41)--(53,41) (61,41)--(62,41) (66,41)--(69,41) (72,41)--(83,41) (84,41)--(85,41) (87,41)--(88,41) (93,41)--(97,41) (105,41)--(106,41) (115,41)--(120,41) (1,42)--(6,42) (7,42)--(8,42) (10,42)--(16,42) (19,42)--(20,42) (25,42)--(26,42) (35,42)--(36,42) (38,42)--(39,42) (40,42)--(43,42) (46,42)--(47,42) (51,42)--(52,42) (56,42)--(58,42) (60,42)--(61,42) (65,42)--(66,42) (70,42)--(74,42) (81,42)--(86,42) (88,42)--(89,42) (92,42)--(100,42) (104,42)--(105,42) (110,42)--(111,42) (115,42)--(116,42) (120,42)--(125,42) (127,42)--(128,42) (4,43)--(5,43) (6,43)--(7,43) (10,43)--(13,43) (16,43)--(19,43) (20,43)--(22,43) (24,43)--(25,43) (39,43)--(40,43) (43,43)--(46,43) (47,43)--(49,43) (55,43)--(56,43) (57,43)--(60,43) (63,43)--(65,43) (68,43)--(73,43) (76,43)--(78,43) (86,43)--(89,43) (90,43)--(94,43) (97,43)--(98,43) (100,43)--(102,43) (109,43)--(110,43) (125,43)--(127,43) (4,44)--(6,44) (9,44)--(11,44) (17,44)--(18,44) (22,44)--(24,44) (25,44)--(26,44) (29,44)--(30,44) (34,44)--(35,44) (49,44)--(57,44) (58,44)--(64,44) (66,44)--(71,44) (73,44)--(78,44) (88,44)--(93,44) (102,44)--(107,44) (108,44)--(110,44) (114,44)--(115,44) (120,44)--(121,44) (126,44)--(127,44) (3,45)--(4,45) (8,45)--(10,45) (26,45)--(29,45) (30,45)--(31,45) (33,45)--(34,45) (49,45)--(50,45) (53,45)--(54,45) (57,45)--(58,45) (63,45)--(69,45) (71,45)--(73,45) (85,45)--(90,45) (107,45)--(108,45) (110,45)--(112,45) (113,45)--(114,45) (119,45)--(120,45) (125,45)--(126,45) (127,45)--(128,45) (4,46)--(5,46) (6,46)--(12,46) (21,46)--(22,46) (31,46)--(33,46) (34,46)--(35,46) (37,46)--(39,46) (43,46)--(44,46) (48,46)--(49,46) (52,46)--(53,46) (55,46)--(57,46) (62,46)--(67,46) (70,46)--(71,46) (78,46)--(79,46) (83,46)--(85,46) (86,46)--(92,46) (96,46)--(97,46) (101,46)--(102,46) (112,46)--(113,46) (114,46)--(116,46) (118,46)--(119,46) (1,47)--(9,47) (12,47)--(13,47) (15,47)--(17,47) (26,47)--(27,47) (35,47)--(37,47) (39,47)--(45,47) (47,47)--(48,47) (50,47)--(52,47) (53,47)--(55,47) (60,47)--(65,47) (68,47)--(70,47) (79,47)--(87,47) (92,47)--(96,47) (98,47)--(99,47) (106,47)--(107,47) (116,47)--(119,47) (124,47)--(125,47) (126,47)--(128,47) (0,48)--(1,48) (2,48)--(6,48) (13,48)--(15,48) (17,48)--(18,48) (19,48)--(22,48) (25,48)--(26,48) (35,48)--(36,48) (45,48)--(64,48) (66,48)--(68,48) (74,48)--(75,48) (81,48)--(86,48) (95,48)--(98,48) (100,48)--(103,48) (105,48)--(106,48) (111,48)--(112,48) (117,48)--(118,48) (119,48)--(128,48) (0,49)--(3,49) (13,49)--(14,49) (18,49)--(19,49) (22,49)--(25,49) (26,49)--(27,49) (30,49)--(31,49) (40,49)--(41,49) (46,49)--(47,49) (48,49)--(49,49) (52,49)--(53,49) (58,49)--(62,49) (63,49)--(66,49) (73,49)--(74,49) (79,49)--(83,49) (89,49)--(90,49) (94,49)--(95,49) (99,49)--(100,49) (103,49)--(108,49) (110,49)--(111,49) (115,49)--(117,49) (122,49)--(125,49) (0,50)--(5,50) (6,50)--(8,50) (27,50)--(31,50) (34,50)--(35,50) (39,50)--(40,50) (45,50)--(46,50) (47,50)--(48,50) (51,50)--(52,50) (57,50)--(63,50) (69,50)--(73,50) (77,50)--(84,50) (88,50)--(89,50) (93,50)--(94,50) (108,50)--(110,50) (111,50)--(112,50) (113,50)--(115,50) (120,50)--(124,50) (127,50)--(128,50) (0,51)--(1,51) (5,51)--(6,51) (8,51)--(9,51) (12,51)--(13,51) (17,51)--(18,51) (31,51)--(32,51) (33,51)--(34,51) (35,51)--(37,51) (39,51)--(40,51) (43,51)--(52,51) (55,51)--(61,51) (65,51)--(69,51) (75,51)--(80,51) (84,51)--(87,51) (90,51)--(91,51) (98,51)--(99,51) (103,51)--(104,51) (109,51)--(111,51) (112,51)--(113,51) (118,51)--(120,51) (121,51)--(122,51) (124,51)--(127,51) (4,52)--(5,52) (9,52)--(12,52) (13,52)--(14,52) (16,52)--(18,52) (22,52)--(23,52) (27,52)--(28,52) (32,52)--(33,52) (37,52)--(39,52) (40,52)--(43,52) (44,52)--(49,52) (54,52)--(58,52) (63,52)--(65,52) (71,52)--(79,52) (81,52)--(82,52) (87,52)--(90,52) (92,52)--(95,52) (97,52)--(98,52) (102,52)--(103,52) (107,52)--(109,52) (116,52)--(118,52) (119,52)--(121,52) (122,52)--(124,52) (14,53)--(16,53) (18,53)--(19,53) (21,53)--(22,53) (32,53)--(33,53) (37,53)--(38,53) (41,53)--(42,53) (43,53)--(45,53) (48,53)--(50,53) (52,53)--(56,53) (60,53)--(61,53) (62,53)--(63,53) (71,53)--(72,53) (73,53)--(77,53) (86,53)--(87,53) (91,53)--(92,53) (95,53)--(102,53) (105,53)--(107,53) (114,53)--(116,53) (117,53)--(119,53) (121,53)--(122,53) (0,54)--(1,54) (19,54)--(21,54) (22,54)--(24,54) (26,54)--(27,54) (31,54)--(32,54) (36,54)--(37,54) (40,54)--(43,54) (49,54)--(51,54) (52,54)--(55,54) (56,54)--(58,54) (59,54)--(62,54) (70,54)--(77,54) (80,54)--(81,54) (85,54)--(86,54) (96,54)--(97,54) (102,54)--(105,54) (112,54)--(114,54) (116,54)--(117,54) (120,54)--(121,54) (126,54)--(128,54) (2,55)--(3,55) (9,55)--(10,55) (24,55)--(26,55) (27,55)--(28,55) (30,55)--(33,55) (35,55)--(36,55) (37,55)--(40,55) (51,55)--(53,55) (58,55)--(59,55) (68,55)--(75,55) (77,55)--(83,55) (90,55)--(91,55) (95,55)--(96,55) (101,55)--(102,55) (109,55)--(112,55) (113,55)--(116,55) (118,55)--(120,55) (124,55)--(128,55) (1,56)--(2,56) (3,56)--(5,56) (8,56)--(9,56) (18,56)--(19,56) (28,56)--(30,56) (33,56)--(37,56) (38,56)--(39,56) (50,56)--(51,56) (61,56)--(64,56) (65,56)--(73,56) (78,56)--(79,56) (83,56)--(87,56) (89,56)--(90,56) (94,56)--(95,56) (99,56)--(101,56) (106,56)--(109,56) (111,56)--(113,56) (116,56)--(118,56) (122,56)--(127,56) (5,57)--(8,57) (9,57)--(11,57) (12,57)--(14,57) (23,57)--(24,57) (28,57)--(29,57) (33,57)--(35,57) (37,57)--(38,57) (41,57)--(42,57) (43,57)--(44,57) (52,57)--(54,57) (61,57)--(62,57) (64,57)--(65,57) (66,57)--(70,57) (87,57)--(94,57) (96,57)--(98,57) (104,57)--(106,57) (109,57)--(111,57) (114,57)--(116,57) (120,57)--(125,57) (126,57)--(128,57) (5,58)--(6,58) (11,58)--(12,58) (14,58)--(15,58) (17,58)--(19,58) (27,58)--(28,58) (32,58)--(33,58) (36,58)--(39,58) (42,58)--(43,58) (44,58)--(46,58) (50,58)--(52,58) (59,58)--(61,58) (64,58)--(70,58) (71,58)--(72,58) (76,58)--(78,58) (82,58)--(83,58) (93,58)--(96,58) (98,58)--(99,58) (107,58)--(109,58) (112,58)--(114,58) (118,58)--(128,58) (15,59)--(17,59) (19,59)--(20,59) (21,59)--(23,59) (30,59)--(36,59) (39,59)--(42,59) (46,59)--(47,59) (50,59)--(51,59) (53,59)--(55,59) (62,59)--(67,59) (70,59)--(71,59) (72,59)--(75,59) (76,59)--(77,59) (81,59)--(82,59) (87,59)--(88,59) (92,59)--(93,59) (103,59)--(104,59) (105,59)--(107,59) (109,59)--(112,59) (116,59)--(123,59) (124,59)--(126,59) (127,59)--(128,59) (0,60)--(3,60) (10,60)--(11,60) (15,60)--(16,60) (20,60)--(21,60) (23,60)--(31,60) (34,60)--(35,60) (39,60)--(40,60) (43,60)--(44,60) (47,60)--(48,60) (49,60)--(51,60) (52,60)--(53,60) (54,60)--(55,60) (58,60)--(59,60) (60,60)--(66,60) (69,60)--(70,60) (75,60)--(76,60) (77,60)--(79,60) (85,60)--(87,60) (90,60)--(92,60) (97,60)--(105,60) (106,60)--(109,60) (111,60)--(112,60) (115,60)--(124,60) (3,61)--(4,61) (28,61)--(29,61) (33,61)--(34,61) (38,61)--(39,61) (42,61)--(43,61) (44,61)--(45,61) (48,61)--(49,61) (53,61)--(54,61) (55,61)--(56,61) (58,61)--(63,61) (64,61)--(65,61) (74,61)--(75,61) (79,61)--(85,61) (88,61)--(90,61) (96,61)--(97,61) (102,61)--(103,61) (105,61)--(107,61) (112,61)--(120,61) (121,61)--(122,61) (126,61)--(127,61) (4,62)--(6,62) (8,62)--(10,62) (14,62)--(15,62) (19,62)--(20,62) (24,62)--(26,62) (27,62)--(28,62) (32,62)--(33,62) (37,62)--(38,62) (40,62)--(44,62) (56,62)--(64,62) (68,62)--(69,62) (84,62)--(88,62) (89,62)--(90,62) (95,62)--(96,62) (100,62)--(102,62) (103,62)--(105,62) (110,62)--(121,62) (125,62)--(126,62) (6,63)--(8,63) (10,63)--(11,63) (13,63)--(15,63) (18,63)--(19,63) (23,63)--(24,63) (25,63)--(27,63) (29,63)--(32,63) (35,63)--(40,63) (45,63)--(46,63) (55,63)--(61,63) (64,63)--(68,63) (70,63)--(71,63) (73,63)--(74,63) (78,63)--(79,63) (92,63)--(95,63) (98,63)--(100,63) (101,63)--(104,63) (108,63)--(116,63) (117,63)--(118,63) (119,63)--(123,63) (124,63)--(127,63);}


==> figures/introduction/panels/figure2_b_learned_gt_overlay.tex <==
\pixelscope{128}{64}{\draw[learned lines] (1,0)--(1,1) (1,23)--(1,24) (1,32)--(1,35) (1,40)--(1,42) (1,47)--(1,48) (1,49)--(1,51) (1,54)--(1,56) (2,1)--(2,2) (2,9)--(2,18) (2,31)--(2,33) (2,40)--(2,42) (2,47)--(2,49) (2,55)--(2,60) (3,2)--(3,5) (3,7)--(3,9) (3,18)--(3,19) (3,28)--(3,33) (3,35)--(3,37) (3,41)--(3,42) (3,45)--(3,49) (3,55)--(3,56) (3,60)--(3,64) (4,0)--(4,1) (4,2)--(4,3) (4,4)--(4,7) (4,19)--(4,37) (4,41)--(4,47) (4,48)--(4,50) (4,52)--(4,56) (4,61)--(4,62) (5,1)--(5,2) (5,3)--(5,4) (5,6)--(5,7) (5,19)--(5,21) (5,23)--(5,24) (5,26)--(5,29) (5,32)--(5,33) (5,35)--(5,38) (5,39)--(5,46) (5,47)--(5,48) (5,50)--(5,52) (5,56)--(5,57) (5,58)--(5,62) (6,4)--(6,5) (6,7)--(6,8) (6,11)--(6,13) (6,17)--(6,19) (6,20)--(6,26) (6,37)--(6,44) (6,46)--(6,48) (6,50)--(6,51) (6,57)--(6,58) (6,62)--(6,64) (7,5)--(7,7) (7,8)--(7,11) (7,13)--(7,20) (7,21)--(7,23) (7,33)--(7,34) (7,37)--(7,38) (7,42)--(7,43) (8,5)--(8,9) (8,15)--(8,16) (8,20)--(8,21) (8,27)--(8,28) (8,33)--(8,34) (8,37)--(8,38) (8,39)--(8,42) (8,45)--(8,51) (8,56)--(8,57) (8,62)--(8,63) (9,4)--(9,11) (9,19)--(9,20) (9,32)--(9,33) (9,36)--(9,40) (9,44)--(9,47) (9,51)--(9,52) (9,55)--(9,57) (10,3)--(10,4) (10,6)--(10,7) (10,8)--(10,13) (10,19)--(10,20) (10,31)--(10,32) (10,35)--(10,42) (10,43)--(10,45) (10,52)--(10,55) (10,60)--(10,63) (11,0)--(11,5) (11,7)--(11,8) (11,9)--(11,36) (11,37)--(11,38) (11,40)--(11,44) (11,57)--(11,60) (11,63)--(11,64) (12,0)--(12,3) (12,5)--(12,47) (12,51)--(12,52) (12,57)--(12,58) (13,4)--(13,5) (13,20)--(13,21) (13,23)--(13,24) (13,26)--(13,31) (13,32)--(13,34) (13,40)--(13,43) (13,47)--(13,48) (13,49)--(13,52) (13,63)--(13,64) (14,14)--(14,15) (14,21)--(14,22) (14,24)--(14,26) (14,28)--(14,30) (14,40)--(14,41) (14,48)--(14,49) (14,52)--(14,58) (14,62)--(14,63) (15,2)--(15,4) (15,39)--(15,41) (15,47)--(15,48) (15,58)--(15,59) (15,60)--(15,62) (15,63)--(15,64) (16,0)--(16,2) (16,5)--(16,26) (16,37)--(16,43) (16,52)--(16,53) (16,59)--(16,60) (17,25)--(17,26) (17,37)--(17,40) (17,44)--(17,48) (17,51)--(17,52) (17,58)--(17,59) (18,4)--(18,5) (18,26)--(18,29) (18,36)--(18,39) (18,43)--(18,44) (18,48)--(18,51) (18,52)--(18,53) (18,56)--(18,58) (18,63)--(18,64) (19,3)--(19,4) (19,20)--(19,21) (19,29)--(19,30) (19,36)--(19,38) (19,42)--(19,43) (19,48)--(19,49) (19,53)--(19,56) (19,58)--(19,59) (19,62)--(19,63) (20,5)--(20,14) (20,29)--(20,30) (20,35)--(20,38) (20,41)--(20,43) (20,59)--(20,62) (21,4)--(21,5) (21,14)--(21,15) (21,35)--(21,37) (21,39)--(21,41) (21,46)--(21,48) (21,53)--(21,54) (21,59)--(21,60) (22,15)--(22,20) (22,29)--(22,30) (22,33)--(22,36) (22,38)--(22,39) (22,43)--(22,46) (22,48)--(22,49) (22,52)--(22,54) (23,0)--(23,1) (23,2)--(23,5) (23,15)--(23,16) (23,20)--(23,21) (23,33)--(23,36) (23,38)--(23,39) (23,49)--(23,52) (23,57)--(23,60) (23,63)--(23,64) (24,0)--(24,2) (24,3)--(24,5) (24,6)--(24,8) (24,21)--(24,22) (24,29)--(24,35) (24,36)--(24,39) (24,43)--(24,44) (24,54)--(24,57) (24,62)--(24,63) (25,0)--(25,3) (25,5)--(25,6) (25,8)--(25,9) (25,29)--(25,30) (25,32)--(25,34) (25,35)--(25,36) (25,42)--(25,44) (25,48)--(25,49) (25,63)--(25,64) (26,2)--(26,5) (26,9)--(26,10) (26,13)--(26,15) (26,25)--(26,30) (26,32)--(26,35) (26,39)--(26,42) (26,44)--(26,45) (26,47)--(26,49) (26,54)--(26,55) (26,60)--(26,62) (26,63)--(26,64) (27,0)--(27,2) (27,3)--(27,4) (27,10)--(27,13) (27,15)--(27,16) (27,24)--(27,33) (27,45)--(27,47) (27,49)--(27,50) (27,52)--(27,55) (27,58)--(27,60) (27,62)--(27,63) (28,0)--(28,4) (28,16)--(28,17) (28,22)--(28,34) (28,39)--(28,40) (28,50)--(28,52) (28,55)--(28,56) (28,57)--(28,58) (28,61)--(28,62) (29,0)--(29,1) (29,4)--(29,5) (29,17)--(29,18) (29,24)--(29,26) (29,30)--(29,32) (29,34)--(29,36) (29,37)--(29,39) (29,44)--(29,45) (29,56)--(29,57) (29,60)--(29,61) (29,63)--(29,64) (30,5)--(30,6) (30,18)--(30,20) (30,23)--(30,25) (30,36)--(30,37) (30,39)--(30,45) (30,49)--(30,50) (30,55)--(30,56) (30,59)--(30,60) (31,6)--(31,11) (31,20)--(31,21) (31,23)--(31,25) (31,29)--(31,31) (31,35)--(31,36) (31,45)--(31,49) (31,50)--(31,51) (31,54)--(31,55) (31,59)--(31,60) (32,11)--(32,12) (32,21)--(32,24) (32,34)--(32,35) (32,40)--(32,41) (32,51)--(32,52) (32,53)--(32,54) (32,58)--(32,59) (32,62)--(32,64) (33,12)--(33,13) (33,22)--(33,23) (33,28)--(33,34) (33,35)--(33,36) (33,45)--(33,46) (33,51)--(33,53) (33,55)--(33,56) (33,57)--(33,58) (33,61)--(33,62) (34,12)--(34,18) (34,22)--(34,24) (34,27)--(34,29) (34,36)--(34,41) (34,44)--(34,46) (34,50)--(34,51) (34,60)--(34,61) (35,4)--(35,5) (35,21)--(35,22) (35,27)--(35,28) (35,36)--(35,37) (35,41)--(35,44) (35,46)--(35,47) (35,48)--(35,51) (35,55)--(35,57) (35,59)--(35,60) (35,63)--(35,64) (36,0)--(36,4) (36,5)--(36,6) (36,18)--(36,23) (36,26)--(36,27) (36,28)--(36,31) (36,41)--(36,42) (36,47)--(36,48) (36,54)--(36,56) (36,58)--(36,59) (36,63)--(36,64) (37,0)--(37,1) (37,6)--(37,7) (37,10)--(37,12) (37,21)--(37,28) (37,31)--(37,32) (37,35)--(37,36) (37,46)--(37,47) (37,51)--(37,52) (37,53)--(37,54) (37,55)--(37,56) (37,57)--(37,58) (37,62)--(37,64) (38,7)--(38,10) (38,11)--(38,12) (38,20)--(38,21) (38,23)--(38,27) (38,32)--(38,35) (38,36)--(38,37) (38,39)--(38,42) (38,52)--(38,53) (38,56)--(38,57) (38,61)--(38,62) (39,12)--(39,13) (39,14)--(39,20) (39,23)--(39,25) (39,37)--(39,39) (39,42)--(39,47) (39,50)--(39,52) (39,55)--(39,56) (39,58)--(39,59) (39,60)--(39,61) (39,63)--(39,64) (40,6)--(40,7) (40,13)--(40,14) (40,23)--(40,26) (40,31)--(40,32) (40,42)--(40,43) (40,49)--(40,50) (40,51)--(40,52) (40,54)--(40,55) (40,59)--(40,60) (40,62)--(40,63) (41,0)--(41,1) (41,22)--(41,24) (41,26)--(41,27) (41,29)--(41,32) (41,36)--(41,37) (41,47)--(41,49) (41,53)--(41,57) (42,1)--(42,2) (42,4)--(42,7) (42,12)--(42,13) (42,21)--(42,24) (42,27)--(42,29) (42,32)--(42,33) (42,35)--(42,37) (42,41)--(42,42) (42,52)--(42,53) (42,57)--(42,61) (42,62)--(42,64) (43,2)--(43,4) (43,7)--(43,8) (43,20)--(43,23) (43,27)--(43,28) (43,33)--(43,35) (43,37)--(43,38) (43,39)--(43,41) (43,42)--(43,43) (43,46)--(43,47) (43,51)--(43,52) (43,53)--(43,57) (43,58)--(43,60) (43,61)--(43,62) (44,8)--(44,22) (44,24)--(44,27) (44,32)--(44,33) (44,38)--(44,39) (44,43)--(44,46) (44,52)--(44,53) (44,57)--(44,61) (44,62)--(44,64) (45,20)--(45,22) (45,27)--(45,28) (45,31)--(45,32) (45,47)--(45,48) (45,50)--(45,53) (45,61)--(45,64) (46,19)--(46,21) (46,22)--(46,24) (46,28)--(46,29) (46,30)--(46,31) (46,32)--(46,33) (46,36)--(46,38) (46,42)--(46,43) (46,49)--(46,50) (46,58)--(46,59) (46,63)--(46,64) (47,0)--(47,2) (47,8)--(47,9) (47,18)--(47,20) (47,22)--(47,23) (47,29)--(47,30) (47,33)--(47,34) (47,35)--(47,36) (47,41)--(47,43) (47,47)--(47,49) (47,50)--(47,51) (47,59)--(47,60) (48,2)--(48,20) (48,21)--(48,23) (48,28)--(48,29) (48,34)--(48,35) (48,38)--(48,41) (48,46)--(48,47) (48,49)--(48,50) (48,51)--(48,53) (48,60)--(48,61) (49,5)--(49,6) (49,9)--(49,10) (49,17)--(49,19) (49,20)--(49,21) (49,26)--(49,28) (49,33)--(49,34) (49,38)--(49,39) (49,43)--(49,44) (49,45)--(49,46) (49,48)--(49,49) (49,52)--(49,54) (49,60)--(49,64) (50,4)--(50,5) (50,7)--(50,14) (50,15)--(50,20) (50,23)--(50,24) (50,25)--(50,26) (50,32)--(50,34) (50,44)--(50,45) (50,47)--(50,48) (50,53)--(50,56) (50,58)--(50,59) (51,1)--(51,10) (51,14)--(51,15) (51,16)--(51,19) (51,24)--(51,25) (51,28)--(51,29) (51,30)--(51,32) (51,36)--(51,39) (51,42)--(51,44) (51,50)--(51,51) (51,54)--(51,55) (51,56)--(51,58) (51,59)--(51,60) (52,0)--(52,9) (52,15)--(52,18) (52,23)--(52,24) (52,29)--(52,30) (52,34)--(52,36) (52,39)--(52,40) (52,41)--(52,42) (52,46)--(52,47) (52,49)--(52,50) (52,51)--(52,53) (52,54)--(52,57) (52,58)--(52,60) (53,0)--(53,1) (53,4)--(53,6) (53,9)--(53,10) (53,12)--(53,17) (53,18)--(53,19) (53,22)--(53,24) (53,28)--(53,29) (53,34)--(53,35) (53,39)--(53,41) (53,45)--(53,46) (53,47)--(53,49) (53,53)--(53,61) (54,0)--(54,4) (54,10)--(54,12) (54,14)--(54,16) (54,19)--(54,22) (54,27)--(54,28) (54,33)--(54,34) (54,44)--(54,45) (54,47)--(54,48) (54,52)--(54,54) (54,57)--(54,60) (54,61)--(54,64) (55,3)--(55,8) (55,13)--(55,15) (55,24)--(55,27) (55,32)--(55,33) (55,37)--(55,39) (55,43)--(55,44) (55,46)--(55,47) (55,51)--(55,54) (55,59)--(55,61) (55,63)--(55,64) (56,0)--(56,2) (56,8)--(56,10) (56,12)--(56,15) (56,18)--(56,19) (56,24)--(56,25) (56,29)--(56,32) (56,34)--(56,35) (56,36)--(56,37) (56,42)--(56,43) (56,51)--(56,54) (56,61)--(56,64) (57,12)--(57,15) (57,17)--(57,18) (57,23)--(57,24) (57,29)--(57,30) (57,35)--(57,36) (57,39)--(57,40) (57,43)--(57,44) (57,45)--(57,46) (57,50)--(57,52) (57,63)--(57,64) (58,0)--(58,1) (58,5)--(58,6) (58,11)--(58,13) (58,16)--(58,17) (58,22)--(58,23) (58,28)--(58,30) (58,34)--(58,35) (58,40)--(58,42) (58,44)--(58,45) (58,49)--(58,52) (58,54)--(58,55) (58,60)--(58,64) (59,3)--(59,4) (59,10)--(59,13) (59,14)--(59,16) (59,19)--(59,22) (59,24)--(59,25) (59,27)--(59,28) (59,33)--(59,34) (59,39)--(59,40) (59,43)--(59,44) (59,50)--(59,51) (59,54)--(59,55) (59,58)--(59,60) (59,61)--(59,64) (60,1)--(60,3) (60,4)--(60,6) (60,10)--(60,12) (60,13)--(60,16) (60,19)--(60,20) (60,25)--(60,27) (60,30)--(60,31) (60,32)--(60,33) (60,38)--(60,39) (60,42)--(60,43) (60,47)--(60,50) (60,53)--(60,54) (60,60)--(60,63) (61,9)--(61,13) (61,15)--(61,16) (61,18)--(61,19) (61,24)--(61,25) (61,30)--(61,32) (61,35)--(61,38) (61,41)--(61,42) (61,48)--(61,51) (61,53)--(61,56) (61,57)--(61,58) (61,60)--(61,63) (62,8)--(62,11) (62,16)--(62,18) (62,19)--(62,20) (62,23)--(62,25) (62,29)--(62,30) (62,39)--(62,41) (62,46)--(62,49) (62,53)--(62,54) (62,56)--(62,57) (62,59)--(62,62) (63,0)--(63,2) (63,7)--(63,11) (63,15)--(63,16) (63,20)--(63,23) (63,28)--(63,29) (63,34)--(63,36) (63,39)--(63,40) (63,43)--(63,45) (63,46)--(63,48) (63,49)--(63,50) (63,52)--(63,53) (63,59)--(63,61) (63,62)--(63,64) (64,6)--(64,10) (64,14)--(64,15) (64,20)--(64,21) (64,25)--(64,28) (64,30)--(64,31) (64,33)--(64,34) (64,38)--(64,39) (64,43)--(64,44) (64,45)--(64,46) (64,47)--(64,48) (64,56)--(64,57) (64,58)--(64,60) (64,61)--(64,63) (65,0)--(65,2) (65,7)--(65,9) (65,10)--(65,11) (65,13)--(65,14) (65,25)--(65,26) (65,32)--(65,33) (65,39)--(65,40) (65,42)--(65,43) (65,45)--(65,47) (65,51)--(65,52) (65,56)--(65,57) (65,58)--(65,61) (66,5)--(66,8) (66,11)--(66,13) (66,18)--(66,20) (66,24)--(66,25) (66,31)--(66,32) (66,37)--(66,38) (66,41)--(66,42) (66,44)--(66,46) (66,48)--(66,51) (66,57)--(66,60) (67,2)--(67,8) (67,15)--(67,18) (67,20)--(67,21) (67,25)--(67,26) (67,29)--(67,31) (67,36)--(67,37) (67,39)--(67,41) (67,44)--(67,46) (67,56)--(67,59) (67,63)--(67,64) (68,5)--(68,7) (68,10)--(68,11) (68,15)--(68,16) (68,21)--(68,24) (68,26)--(68,27) (68,35)--(68,36) (68,38)--(68,39) (68,43)--(68,45) (68,47)--(68,48) (68,55)--(68,58) (68,62)--(68,64) (69,0)--(69,2) (69,4)--(69,7) (69,8)--(69,10) (69,14)--(69,16) (69,21)--(69,22) (69,27)--(69,29) (69,34)--(69,35) (69,40)--(69,41) (69,43)--(69,45) (69,50)--(69,51) (69,55)--(69,57) (69,60)--(69,62) (70,3)--(70,8) (70,13)--(70,14) (70,19)--(70,21) (70,35)--(70,36) (70,37)--(70,38) (70,42)--(70,47) (70,54)--(70,57) (70,58)--(70,60) (70,63)--(70,64) (71,3)--(71,5) (71,11)--(71,13) (71,16)--(71,19) (71,25)--(71,27) (71,32)--(71,34) (71,36)--(71,37) (71,42)--(71,44) (71,45)--(71,46) (71,52)--(71,53) (71,54)--(71,56) (71,58)--(71,59) (71,63)--(71,64) (72,2)--(72,7) (72,11)--(72,12) (72,21)--(72,22) (72,24)--(72,25) (72,30)--(72,32) (72,34)--(72,37) (72,40)--(72,42) (72,50)--(72,52) (72,53)--(72,59) (73,1)--(73,4) (73,10)--(73,12) (73,16)--(73,17) (73,22)--(73,24) (73,29)--(73,30) (73,36)--(73,37) (73,40)--(73,43) (73,44)--(73,45) (73,49)--(73,50) (73,53)--(73,56) (73,63)--(73,64) (74,1)--(74,4) (74,7)--(74,10) (74,14)--(74,17) (74,32)--(74,34) (74,39)--(74,42) (74,48)--(74,49) (74,52)--(74,54) (74,61)--(74,63) (75,0)--(75,3) (75,12)--(75,14) (75,20)--(75,22) (75,27)--(75,29) (75,32)--(75,33) (75,44)--(75,48) (75,51)--(75,55) (75,59)--(75,61) (76,0)--(76,2) (76,6)--(76,8) (76,12)--(76,13) (76,17)--(76,18) (76,19)--(76,20) (76,22)--(76,23) (76,31)--(76,33) (76,36)--(76,41) (76,43)--(76,44) (76,51)--(76,54) (76,58)--(76,60) (77,0)--(77,1) (77,5)--(77,6) (77,7)--(77,8) (77,11)--(77,12) (77,17)--(77,19) (77,25)--(77,27) (77,30)--(77,31) (77,35)--(77,36) (77,38)--(77,40) (77,50)--(77,53) (77,54)--(77,55) (77,59)--(77,60) (78,0)--(78,1) (78,2)--(78,3) (78,4)--(78,5) (78,10)--(78,11) (78,16)--(78,17) (78,23)--(78,25) (78,28)--(78,29) (78,34)--(78,35) (78,37)--(78,38) (78,41)--(78,43) (78,44)--(78,46) (78,50)--(78,52) (78,56)--(78,58) (78,63)--(78,64) (79,3)--(79,4) (79,8)--(79,10) (79,12)--(79,13) (79,15)--(79,16) (79,23)--(79,24) (79,28)--(79,30) (79,31)--(79,32) (79,37)--(79,39) (79,40)--(79,41) (79,46)--(79,47) (79,49)--(79,52) (79,55)--(79,56) (79,60)--(79,63) (80,2)--(80,3) (80,8)--(80,9) (80,13)--(80,15) (80,21)--(80,23) (80,28)--(80,29) (80,31)--(80,34) (80,36)--(80,37) (80,39)--(80,40) (80,47)--(80,51) (80,54)--(80,55) (81,0)--(81,2) (81,7)--(81,8) (81,19)--(81,21) (81,23)--(81,24) (81,27)--(81,29) (81,30)--(81,31) (81,37)--(81,38) (81,39)--(81,40) (81,41)--(81,42) (81,48)--(81,50) (81,52)--(81,54) (81,59)--(81,61) (82,3)--(82,4) (82,6)--(82,7) (82,11)--(82,13) (82,18)--(82,19) (82,35)--(82,37) (82,48)--(82,49) (82,50)--(82,52) (82,58)--(82,59) (83,4)--(83,6) (83,8)--(83,9) (83,10)--(83,11) (83,16)--(83,18) (83,26)--(83,27) (83,29)--(83,30) (83,35)--(83,36) (83,39)--(83,40) (83,41)--(83,42) (83,46)--(83,49) (83,55)--(83,58) (84,3)--(84,4) (84,9)--(84,10) (84,13)--(84,14) (84,23)--(84,26) (84,27)--(84,30) (84,33)--(84,35) (84,41)--(84,51) (84,62)--(84,64) (85,2)--(85,4) (85,8)--(85,9) (85,15)--(85,16) (85,19)--(85,20) (85,21)--(85,23) (85,26)--(85,27) (85,32)--(85,33) (85,34)--(85,36) (85,38)--(85,41) (85,45)--(85,46) (85,47)--(85,48) (85,54)--(85,56) (85,60)--(85,62) (86,0)--(86,2) (86,7)--(86,9) (86,13)--(86,15) (86,20)--(86,21) (86,33)--(86,34) (86,35)--(86,36) (86,37)--(86,38) (86,42)--(86,43) (86,46)--(86,48) (86,53)--(86,54) (87,4)--(87,7) (87,12)--(87,13) (87,19)--(87,21) (87,24)--(87,26) (87,28)--(87,29) (87,31)--(87,34) (87,36)--(87,37) (87,39)--(87,40) (87,41)--(87,47) (87,51)--(87,53) (87,56)--(87,57) (87,59)--(87,60) (88,9)--(88,10) (88,11)--(88,12) (88,14)--(88,15) (88,18)--(88,19) (88,20)--(88,21) (88,23)--(88,25) (88,28)--(88,31) (88,32)--(88,33) (88,35)--(88,37) (88,38)--(88,39) (88,40)--(88,41) (88,42)--(88,46) (88,50)--(88,52) (88,57)--(88,59) (88,61)--(88,62) (89,3)--(89,5) (89,10)--(89,11) (89,16)--(89,18) (89,24)--(89,25) (89,26)--(89,29) (89,31)--(89,33) (89,34)--(89,35) (89,37)--(89,38) (89,39)--(89,42) (89,43)--(89,46) (89,49)--(89,50) (89,56)--(89,57) (89,62)--(89,64) (90,2)--(90,3) (90,4)--(90,5) (90,9)--(90,10) (90,15)--(90,16) (90,22)--(90,23) (90,33)--(90,34) (90,35)--(90,37) (90,39)--(90,40) (90,43)--(90,45) (90,46)--(90,49) (90,51)--(90,52) (90,55)--(90,56) (90,60)--(90,62) (91,0)--(91,2) (91,8)--(91,9) (91,14)--(91,15) (91,23)--(91,26) (91,29)--(91,36) (91,38)--(91,40) (91,43)--(91,44) (91,51)--(91,55) (92,5)--(92,8) (92,13)--(92,14) (92,15)--(92,16) (92,20)--(92,23) (92,25)--(92,26) (92,29)--(92,32) (92,34)--(92,35) (92,36)--(92,40) (92,42)--(92,47) (92,52)--(92,53) (92,59)--(92,60) (92,63)--(92,64) (93,5)--(93,6) (93,10)--(93,13) (93,19)--(93,20) (93,28)--(93,30) (93,32)--(93,34) (93,36)--(93,37) (93,41)--(93,44) (93,50)--(93,52) (93,57)--(93,59) (94,4)--(94,5) (94,18)--(94,19) (94,20)--(94,21) (94,28)--(94,30) (94,32)--(94,33) (94,35)--(94,38) (94,41)--(94,43) (94,49)--(94,50) (94,56)--(94,57) (95,0)--(95,1) (95,3)--(95,4) (95,5)--(95,6) (95,9)--(95,11) (95,20)--(95,22) (95,24)--(95,25) (95,27)--(95,29) (95,31)--(95,33) (95,35)--(95,37) (95,39)--(95,41) (95,48)--(95,49) (95,52)--(95,53) (95,55)--(95,56) (95,62)--(95,64) (96,1)--(96,3) (96,8)--(96,9) (96,10)--(96,11) (96,15)--(96,18) (96,19)--(96,21) (96,24)--(96,29) (96,30)--(96,32) (96,34)--(96,36) (96,39)--(96,42) (96,46)--(96,48) (96,54)--(96,55) (96,57)--(96,58) (96,61)--(96,62) (97,0)--(97,1) (97,6)--(97,8) (97,14)--(97,15) (97,18)--(97,19) (97,23)--(97,24) (97,29)--(97,30) (97,31)--(97,32) (97,33)--(97,35) (97,38)--(97,41) (97,43)--(97,46) (97,52)--(97,54) (97,60)--(97,61) (98,6)--(98,7) (98,11)--(98,12) (98,13)--(98,14) (98,19)--(98,20) (98,22)--(98,23) (98,25)--(98,28) (98,29)--(98,30) (98,32)--(98,35) (98,37)--(98,40) (98,42)--(98,43) (98,47)--(98,48) (98,51)--(98,52) (98,57)--(98,60) (98,63)--(98,64) (99,4)--(99,6) (99,11)--(99,13) (99,16)--(99,18) (99,19)--(99,22) (99,25)--(99,26) (99,28)--(99,29) (99,30)--(99,33) (99,36)--(99,39) (99,47)--(99,51) (99,56)--(99,58) (99,63)--(99,64) (100,10)--(100,11) (100,16)--(100,17) (100,18)--(100,19) (100,21)--(100,22) (100,24)--(100,25) (100,26)--(100,29) (100,30)--(100,34) (100,36)--(100,39) (100,40)--(100,43) (100,48)--(100,49) (100,62)--(100,63) (101,2)--(101,4) (101,6)--(101,7) (101,9)--(101,10) (101,11)--(101,12) (101,15)--(101,16) (101,23)--(101,26) (101,27)--(101,28) (101,29)--(101,30) (101,31)--(101,33) (101,34)--(101,38) (101,39)--(101,40) (101,46)--(101,48) (101,55)--(101,56) (101,63)--(101,64) (102,0)--(102,2) (102,7)--(102,9) (102,17)--(102,18) (102,24)--(102,26) (102,28)--(102,32) (102,35)--(102,36) (102,38)--(102,39) (102,43)--(102,46) (102,52)--(102,55) (102,61)--(102,62) (103,6)--(103,7) (103,14)--(103,17) (103,22)--(103,24) (103,28)--(103,31) (103,34)--(103,37) (103,48)--(103,49) (103,51)--(103,52) (103,59)--(103,61) (103,62)--(103,64) (104,5)--(104,7) (104,12)--(104,15) (104,20)--(104,22) (104,23)--(104,24) (104,26)--(104,28) (104,29)--(104,30) (104,34)--(104,38) (104,42)--(104,44) (104,49)--(104,51) (104,57)--(104,59) (104,62)--(104,63) (105,4)--(105,5) (105,12)--(105,13) (105,16)--(105,17) (105,21)--(105,23) (105,24)--(105,25) (105,27)--(105,30) (105,33)--(105,35) (105,38)--(105,39) (105,41)--(105,42) (105,48)--(105,49) (105,53)--(105,54) (105,59)--(105,60) (105,61)--(105,62) (106,2)--(106,4) (106,10)--(106,14) (106,15)--(106,16) (106,19)--(106,20) (106,21)--(106,22) (106,25)--(106,30) (106,33)--(106,36) (106,38)--(106,41) (106,47)--(106,48) (106,56)--(106,57) (106,60)--(106,61) (107,0)--(107,2) (107,8)--(107,10) (107,12)--(107,13) (107,17)--(107,19) (107,20)--(107,21) (107,23)--(107,28) (107,33)--(107,35) (107,38)--(107,39) (107,44)--(107,47) (107,52)--(107,56) (107,58)--(107,61) (108,6)--(108,9) (108,11)--(108,12) (108,14)--(108,17) (108,20)--(108,21) (108,23)--(108,24) (108,25)--(108,27) (108,29)--(108,30) (108,32)--(108,33) (108,36)--(108,39) (108,44)--(108,45) (108,49)--(108,50) (108,63)--(108,64) (109,5)--(109,6) (109,11)--(109,12) (109,13)--(109,14) (109,19)--(109,20) (109,22)--(109,23) (109,24)--(109,26) (109,28)--(109,29) (109,32)--(109,34) (109,35)--(109,36) (109,43)--(109,44) (109,51)--(109,52) (109,55)--(109,56) (109,57)--(109,58) (109,59)--(109,60) (110,3)--(110,5) (110,10)--(110,11) (110,12)--(110,13) (110,17)--(110,20) (110,21)--(110,22) (110,23)--(110,26) (110,29)--(110,33) (110,34)--(110,35) (110,39)--(110,40) (110,42)--(110,43) (110,44)--(110,45) (110,49)--(110,51) (110,62)--(110,64) (111,2)--(111,4) (111,10)--(111,12) (111,13)--(111,14) (111,20)--(111,21) (111,22)--(111,25) (111,28)--(111,29) (111,30)--(111,32) (111,40)--(111,42) (111,48)--(111,49) (111,50)--(111,51) (111,56)--(111,57) (111,60)--(111,62) (111,63)--(111,64) (112,1)--(112,2) (112,3)--(112,4) (112,8)--(112,11) (112,12)--(112,13) (112,16)--(112,20) (112,22)--(112,28) (112,29)--(112,35) (112,39)--(112,40) (112,45)--(112,48) (112,50)--(112,51) (112,54)--(112,56) (112,58)--(112,60) (112,61)--(112,64) (113,0)--(113,1) (113,7)--(113,10) (113,20)--(113,25) (113,27)--(113,28) (113,29)--(113,31) (113,38)--(113,40) (113,45)--(113,46) (113,50)--(113,51) (113,55)--(113,56) (113,62)--(113,64) (114,11)--(114,12) (114,15)--(114,18) (114,21)--(114,27) (114,28)--(114,32) (114,37)--(114,38) (114,44)--(114,46) (114,53)--(114,54) (114,57)--(114,58) (114,61)--(114,64) (115,6)--(115,9) (115,14)--(115,15) (115,16)--(115,17) (115,19)--(115,22) (115,23)--(115,24) (115,27)--(115,31) (115,35)--(115,37) (115,40)--(115,41) (115,42)--(115,44) (115,49)--(115,53) (115,55)--(115,57) (115,60)--(115,63) (116,4)--(116,6) (116,7)--(116,8) (116,10)--(116,14) (116,15)--(116,17) (116,18)--(116,22) (116,28)--(116,30) (116,32)--(116,33) (116,34)--(116,36) (116,41)--(116,42) (116,46)--(116,47) (116,52)--(116,53) (116,54)--(116,55) (116,56)--(116,57) (116,59)--(116,64) (117,2)--(117,4) (117,5)--(117,8) (117,14)--(117,15) (117,19)--(117,21) (117,26)--(117,29) (117,31)--(117,32) (117,33)--(117,34) (117,35)--(117,36) (117,40)--(117,41) (117,48)--(117,49) (117,53)--(117,54) (117,60)--(117,61) (117,63)--(117,64) (118,1)--(118,2) (118,8)--(118,10) (118,13)--(118,14) (118,15)--(118,16) (118,17)--(118,20) (118,26)--(118,28) (118,30)--(118,31) (118,39)--(118,40) (118,46)--(118,48) (118,51)--(118,52) (118,55)--(118,56) (118,58)--(118,63) (119,0)--(119,1) (119,4)--(119,8) (119,9)--(119,10) (119,12)--(119,14) (119,15)--(119,19) (119,26)--(119,28) (119,36)--(119,39) (119,45)--(119,46) (119,47)--(119,48) (119,51)--(119,53) (119,59)--(119,60) (119,63)--(119,64) (120,0)--(120,1) (120,4)--(120,5) (120,6)--(120,7) (120,14)--(120,15) (120,17)--(120,19) (120,25)--(120,27) (120,28)--(120,31) (120,36)--(120,37) (120,41)--(120,42) (120,44)--(120,45) (120,50)--(120,51) (120,54)--(120,61) (120,62)--(120,63) (121,3)--(121,4) (121,5)--(121,6) (121,11)--(121,14) (121,15)--(121,18) (121,24)--(121,28) (121,34)--(121,36) (121,42)--(121,44) (121,51)--(121,52) (121,53)--(121,54) (121,57)--(121,60) (121,61)--(121,62) (122,2)--(122,5) (122,8)--(122,9) (122,15)--(122,17) (122,24)--(122,27) (122,32)--(122,34) (122,40)--(122,42) (122,49)--(122,51) (122,52)--(122,53) (122,56)--(122,61) (123,3)--(123,4) (123,10)--(123,13) (123,14)--(123,17) (123,18)--(123,20) (123,23)--(123,25) (123,31)--(123,32) (123,36)--(123,37) (123,39)--(123,40) (123,50)--(123,52) (123,56)--(123,59) (123,63)--(123,64) (124,0)--(124,3) (124,8)--(124,11) (124,13)--(124,16) (124,17)--(124,24) (124,25)--(124,26) (124,30)--(124,31) (124,37)--(124,39) (124,47)--(124,50) (124,51)--(124,52) (124,55)--(124,58) (124,59)--(124,60) (124,63)--(124,64) (125,3)--(125,4) (125,9)--(125,10) (125,11)--(125,16) (125,20)--(125,25) (125,28)--(125,30) (125,31)--(125,32) (125,42)--(125,43) (125,45)--(125,47) (125,48)--(125,49) (125,55)--(125,57) (125,62)--(125,63) (126,0)--(126,2) (126,7)--(126,8) (126,9)--(126,10) (126,11)--(126,13) (126,15)--(126,18) (126,19)--(126,20) (126,22)--(126,24) (126,26)--(126,28) (126,35)--(126,37) (126,44)--(126,45) (126,47)--(126,48) (126,54)--(126,56) (126,57)--(126,59) (126,61)--(126,62) (127,0)--(127,1) (127,8)--(127,9) (127,10)--(127,12) (127,13)--(127,14) (127,17)--(127,19) (127,21)--(127,23) (127,26)--(127,27) (127,32)--(127,35) (127,42)--(127,45) (127,47)--(127,48) (127,50)--(127,51) (127,54)--(127,56) (127,59)--(127,61) (127,63)--(127,64) (1,1)--(2,1) (4,1)--(5,1) (23,1)--(25,1) (27,1)--(29,1) (36,1)--(37,1) (41,1)--(42,1) (51,1)--(53,1) (58,1)--(60,1) (73,1)--(78,1) (95,1)--(102,1) (112,1)--(113,1) (118,1)--(119,1) (120,1)--(127,1) (2,2)--(5,2) (15,2)--(16,2) (23,2)--(24,2) (26,2)--(27,2) (42,2)--(48,2) (54,2)--(56,2) (60,2)--(63,2) (65,2)--(78,2) (80,2)--(81,2) (85,2)--(86,2) (90,2)--(91,2) (101,2)--(107,2) (111,2)--(112,2) (117,2)--(118,2) (122,2)--(126,2) (4,3)--(5,3) (10,3)--(12,3) (19,3)--(26,3) (27,3)--(28,3) (54,3)--(55,3) (59,3)--(60,3) (70,3)--(75,3) (78,3)--(82,3) (84,3)--(85,3) (89,3)--(90,3) (95,3)--(96,3) (106,3)--(110,3) (111,3)--(112,3) (121,3)--(124,3) (125,3)--(128,3) (0,4)--(4,4) (5,4)--(27,4) (28,4)--(29,4) (35,4)--(36,4) (42,4)--(43,4) (50,4)--(52,4) (53,4)--(54,4) (59,4)--(60,4) (69,4)--(74,4) (78,4)--(79,4) (82,4)--(84,4) (85,4)--(87,4) (89,4)--(90,4) (94,4)--(95,4) (99,4)--(101,4) (105,4)--(106,4) (110,4)--(111,4) (112,4)--(117,4) (119,4)--(125,4) (3,5)--(24,5) (25,5)--(26,5) (29,5)--(36,5) (49,5)--(50,5) (58,5)--(60,5) (66,5)--(71,5) (77,5)--(78,5) (87,5)--(89,5) (90,5)--(92,5) (93,5)--(95,5) (104,5)--(105,5) (109,5)--(110,5) (117,5)--(120,5) (121,5)--(122,5) (4,6)--(5,6) (10,6)--(25,6) (30,6)--(31,6) (36,6)--(37,6) (40,6)--(42,6) (48,6)--(49,6) (52,6)--(53,6) (55,6)--(58,6) (60,6)--(72,6) (76,6)--(77,6) (82,6)--(83,6) (92,6)--(93,6) (95,6)--(97,6) (98,6)--(101,6) (103,6)--(104,6) (108,6)--(109,6) (115,6)--(121,6) (3,7)--(4,7) (5,7)--(8,7) (10,7)--(11,7) (37,7)--(40,7) (42,7)--(43,7) (50,7)--(51,7) (63,7)--(69,7) (72,7)--(74,7) (76,7)--(77,7) (81,7)--(82,7) (86,7)--(87,7) (97,7)--(98,7) (101,7)--(103,7) (104,7)--(108,7) (113,7)--(120,7) (126,7)--(128,7) (6,8)--(7,8) (8,8)--(10,8) (11,8)--(12,8) (24,8)--(25,8) (43,8)--(47,8) (51,8)--(52,8) (55,8)--(56,8) (62,8)--(67,8) (69,8)--(70,8) (74,8)--(76,8) (77,8)--(79,8) (80,8)--(83,8) (85,8)--(86,8) (91,8)--(92,8) (96,8)--(97,8) (107,8)--(108,8) (112,8)--(117,8) (118,8)--(119,8) (122,8)--(126,8) (127,8)--(128,8) (2,9)--(3,9) (8,9)--(11,9) (25,9)--(26,9) (47,9)--(48,9) (49,9)--(51,9) (52,9)--(53,9) (61,9)--(65,9) (79,9)--(80,9) (83,9)--(85,9) (86,9)--(88,9) (90,9)--(91,9) (95,9)--(96,9) (101,9)--(102,9) (108,9)--(115,9) (119,9)--(122,9) (125,9)--(128,9) (0,10)--(2,10) (7,10)--(10,10) (26,10)--(27,10) (37,10)--(38,10) (48,10)--(49,10) (50,10)--(51,10) (53,10)--(65,10) (68,10)--(69,10) (73,10)--(74,10) (78,10)--(79,10) (83,10)--(84,10) (88,10)--(93,10) (95,10)--(96,10) (100,10)--(101,10) (106,10)--(107,10) (110,10)--(113,10) (116,10)--(119,10) (123,10)--(126,10) (127,10)--(128,10) (6,11)--(7,11) (9,11)--(12,11) (27,11)--(32,11) (37,11)--(38,11) (58,11)--(63,11) (65,11)--(71,11) (72,11)--(73,11) (77,11)--(78,11) (82,11)--(83,11) (88,11)--(89,11) (93,11)--(95,11) (96,11)--(98,11) (99,11)--(101,11) (108,11)--(112,11) (114,11)--(116,11) (121,11)--(124,11) (125,11)--(128,11) (10,12)--(11,12) (32,12)--(33,12) (34,12)--(37,12) (38,12)--(39,12) (42,12)--(44,12) (53,12)--(54,12) (56,12)--(60,12) (71,12)--(72,12) (73,12)--(75,12) (76,12)--(79,12) (87,12)--(88,12) (98,12)--(99,12) (101,12)--(104,12) (105,12)--(109,12) (110,12)--(111,12) (112,12)--(114,12) (119,12)--(127,12) (2,13)--(7,13) (10,13)--(12,13) (16,13)--(20,13) (26,13)--(27,13) (33,13)--(34,13) (39,13)--(42,13) (55,13)--(59,13) (60,13)--(61,13) (65,13)--(66,13) (70,13)--(71,13) (75,13)--(76,13) (79,13)--(84,13) (86,13)--(87,13) (92,13)--(93,13) (98,13)--(99,13) (104,13)--(107,13) (109,13)--(110,13) (111,13)--(112,13) (118,13)--(123,13) (124,13)--(126,13) (127,13)--(128,13) (0,14)--(2,14) (14,14)--(16,14) (20,14)--(21,14) (39,14)--(40,14) (44,14)--(59,14) (64,14)--(65,14) (69,14)--(70,14) (74,14)--(75,14) (84,14)--(88,14) (91,14)--(92,14) (97,14)--(98,14) (103,14)--(106,14) (108,14)--(111,14) (115,14)--(119,14) (120,14)--(121,14) (123,14)--(127,14) (8,15)--(11,15) (12,15)--(14,15) (21,15)--(22,15) (23,15)--(27,15) (50,15)--(51,15) (52,15)--(57,15) (59,15)--(60,15) (61,15)--(67,15) (68,15)--(69,15) (79,15)--(80,15) (85,15)--(86,15) (88,15)--(92,15) (96,15)--(97,15) (101,15)--(104,15) (106,15)--(108,15) (114,15)--(115,15) (116,15)--(117,15) (118,15)--(120,15) (121,15)--(126,15) (7,16)--(8,16) (22,16)--(23,16) (27,16)--(28,16) (50,16)--(54,16) (58,16)--(59,16) (60,16)--(61,16) (62,16)--(63,16) (67,16)--(68,16) (69,16)--(71,16) (73,16)--(74,16) (78,16)--(79,16) (83,16)--(85,16) (89,16)--(90,16) (92,16)--(96,16) (99,16)--(103,16) (105,16)--(106,16) (112,16)--(118,16) (119,16)--(124,16) (125,16)--(126,16) (6,17)--(7,17) (11,17)--(12,17) (28,17)--(29,17) (49,17)--(53,17) (57,17)--(58,17) (71,17)--(73,17) (74,17)--(76,17) (77,17)--(78,17) (96,17)--(100,17) (102,17)--(105,17) (107,17)--(108,17) (110,17)--(116,17) (118,17)--(122,17) (123,17)--(124,17) (126,17)--(127,17) (0,18)--(3,18) (29,18)--(53,18) (56,18)--(57,18) (61,18)--(62,18) (66,18)--(67,18) (76,18)--(83,18) (88,18)--(89,18) (94,18)--(96,18) (97,18)--(99,18) (100,18)--(102,18) (107,18)--(114,18) (116,18)--(123,18) (126,18)--(128,18) (3,19)--(4,19) (5,19)--(6,19) (9,19)--(10,19) (11,19)--(12,19) (46,19)--(51,19) (53,19)--(59,19) (60,19)--(62,19) (70,19)--(71,19) (76,19)--(77,19) (81,19)--(85,19) (87,19)--(88,19) (93,19)--(94,19) (96,19)--(97,19) (98,19)--(100,19) (106,19)--(107,19) (109,19)--(112,19) (115,19)--(120,19) (123,19)--(124,19) (126,19)--(127,19) (6,20)--(7,20) (8,20)--(9,20) (10,20)--(11,20) (12,20)--(13,20) (19,20)--(23,20) (30,20)--(31,20) (38,20)--(39,20) (43,20)--(48,20) (49,20)--(50,20) (59,20)--(60,20) (62,20)--(63,20) (64,20)--(67,20) (75,20)--(76,20) (85,20)--(86,20) (87,20)--(88,20) (92,20)--(93,20) (94,20)--(98,20) (104,20)--(106,20) (107,20)--(110,20) (111,20)--(112,20) (113,20)--(118,20) (123,20)--(125,20) (126,20)--(128,20) (4,21)--(5,21) (7,21)--(8,21) (13,21)--(14,21) (16,21)--(19,21) (23,21)--(24,21) (31,21)--(32,21) (35,21)--(36,21) (37,21)--(38,21) (42,21)--(46,21) (48,21)--(49,21) (63,21)--(64,21) (67,21)--(68,21) (69,21)--(72,21) (80,21)--(81,21) (85,21)--(87,21) (88,21)--(94,21) (95,21)--(96,21) (100,21)--(104,21) (105,21)--(108,21) (110,21)--(117,21) (127,21)--(128,21) (11,22)--(12,22) (14,22)--(16,22) (24,22)--(46,22) (47,22)--(48,22) (53,22)--(54,22) (58,22)--(59,22) (68,22)--(69,22) (72,22)--(76,22) (90,22)--(95,22) (98,22)--(100,22) (103,22)--(106,22) (109,22)--(110,22) (111,22)--(116,22) (124,22)--(128,22) (1,23)--(4,23) (5,23)--(7,23) (12,23)--(13,23) (30,23)--(38,23) (39,23)--(43,23) (46,23)--(47,23) (48,23)--(50,23) (52,23)--(53,23) (57,23)--(58,23) (62,23)--(63,23) (76,23)--(78,23) (79,23)--(81,23) (84,23)--(85,23) (88,23)--(90,23) (91,23)--(92,23) (97,23)--(98,23) (101,23)--(105,23) (107,23)--(109,23) (110,23)--(115,23) (123,23)--(127,23) (0,24)--(1,24) (4,24)--(5,24) (13,24)--(14,24) (27,24)--(34,24) (37,24)--(42,24) (44,24)--(46,24) (50,24)--(52,24) (53,24)--(55,24) (56,24)--(59,24) (61,24)--(62,24) (66,24)--(68,24) (72,24)--(73,24) (78,24)--(79,24) (81,24)--(84,24) (87,24)--(88,24) (89,24)--(91,24) (95,24)--(97,24) (100,24)--(104,24) (105,24)--(108,24) (109,24)--(115,24) (121,24)--(126,24) (16,25)--(17,25) (26,25)--(31,25) (37,25)--(39,25) (50,25)--(51,25) (55,25)--(56,25) (59,25)--(61,25) (62,25)--(64,25) (65,25)--(67,25) (71,25)--(72,25) (77,25)--(78,25) (84,25)--(89,25) (92,25)--(95,25) (98,25)--(105,25) (106,25)--(111,25) (112,25)--(113,25) (120,25)--(123,25) (124,25)--(125,25) (5,26)--(6,26) (12,26)--(13,26) (14,26)--(16,26) (17,26)--(29,26) (36,26)--(41,26) (49,26)--(50,26) (64,26)--(65,26) (67,26)--(68,26) (83,26)--(84,26) (85,26)--(87,26) (89,26)--(92,26) (96,26)--(99,26) (100,26)--(102,26) (104,26)--(110,26) (117,26)--(126,26) (127,26)--(128,26) (8,27)--(13,27) (26,27)--(27,27) (34,27)--(38,27) (41,27)--(42,27) (43,27)--(45,27) (54,27)--(55,27) (59,27)--(60,27) (68,27)--(77,27) (81,27)--(83,27) (84,27)--(85,27) (95,27)--(100,27) (101,27)--(104,27) (105,27)--(108,27) (113,27)--(114,27) (115,27)--(122,27) (126,27)--(127,27) (3,28)--(8,28) (13,28)--(14,28) (33,28)--(35,28) (36,28)--(37,28) (42,28)--(43,28) (45,28)--(46,28) (48,28)--(51,28) (53,28)--(54,28) (58,28)--(59,28) (63,28)--(64,28) (75,28)--(78,28) (79,28)--(84,28) (87,28)--(88,28) (93,28)--(98,28) (99,28)--(101,28) (102,28)--(107,28) (109,28)--(111,28) (112,28)--(119,28) (120,28)--(121,28) (125,28)--(126,28) (3,29)--(5,29) (18,29)--(20,29) (22,29)--(24,29) (25,29)--(26,29) (31,29)--(34,29) (41,29)--(42,29) (46,29)--(48,29) (51,29)--(56,29) (57,29)--(58,29) (62,29)--(63,29) (67,29)--(69,29) (73,29)--(75,29) (78,29)--(81,29) (83,29)--(87,29) (88,29)--(89,29) (91,29)--(96,29) (97,29)--(100,29) (101,29)--(106,29) (108,29)--(109,29) (110,29)--(111,29) (112,29)--(117,29) (0,30)--(3,30) (14,30)--(19,30) (20,30)--(25,30) (26,30)--(36,30) (46,30)--(47,30) (51,30)--(52,30) (56,30)--(57,30) (58,30)--(60,30) (61,30)--(64,30) (72,30)--(73,30) (77,30)--(79,30) (81,30)--(84,30) (88,30)--(94,30) (96,30)--(98,30) (99,30)--(105,30) (106,30)--(108,30) (110,30)--(120,30) (124,30)--(125,30) (2,31)--(3,31) (10,31)--(11,31) (12,31)--(13,31) (27,31)--(31,31) (36,31)--(37,31) (40,31)--(41,31) (45,31)--(46,31) (60,31)--(61,31) (64,31)--(72,31) (76,31)--(77,31) (79,31)--(81,31) (87,31)--(88,31) (89,31)--(92,31) (95,31)--(96,31) (97,31)--(103,31) (110,31)--(115,31) (117,31)--(118,31) (120,31)--(125,31) (1,32)--(5,32) (9,32)--(10,32) (11,32)--(13,32) (25,32)--(29,32) (37,32)--(40,32) (41,32)--(42,32) (44,32)--(46,32) (50,32)--(51,32) (55,32)--(56,32) (60,32)--(61,32) (65,32)--(66,32) (71,32)--(72,32) (74,32)--(79,32) (85,32)--(92,32) (93,32)--(97,32) (98,32)--(102,32) (108,32)--(114,32) (116,32)--(117,32) (122,32)--(123,32) (125,32)--(127,32) (0,33)--(2,33) (3,33)--(4,33) (5,33)--(7,33) (8,33)--(9,33) (12,33)--(13,33) (22,33)--(27,33) (42,33)--(44,33) (46,33)--(47,33) (49,33)--(50,33) (54,33)--(55,33) (59,33)--(60,33) (64,33)--(65,33) (71,33)--(76,33) (80,33)--(85,33) (86,33)--(89,33) (90,33)--(95,33) (97,33)--(101,33) (105,33)--(110,33) (116,33)--(117,33) (127,33)--(128,33) (0,34)--(1,34) (7,34)--(8,34) (11,34)--(12,34) (13,34)--(29,34) (32,34)--(33,34) (47,34)--(49,34) (50,34)--(52,34) (53,34)--(56,34) (58,34)--(59,34) (63,34)--(64,34) (69,34)--(71,34) (72,34)--(74,34) (78,34)--(80,34) (84,34)--(87,34) (89,34)--(93,34) (96,34)--(101,34) (103,34)--(112,34) (116,34)--(117,34) (121,34)--(122,34) (0,35)--(1,35) (3,35)--(5,35) (10,35)--(11,35) (20,35)--(24,35) (25,35)--(26,35) (31,35)--(33,35) (37,35)--(38,35) (42,35)--(43,35) (47,35)--(48,35) (52,35)--(53,35) (56,35)--(61,35) (68,35)--(69,35) (70,35)--(72,35) (77,35)--(78,35) (82,35)--(86,35) (88,35)--(89,35) (90,35)--(92,35) (94,35)--(98,35) (101,35)--(107,35) (109,35)--(110,35) (112,35)--(115,35) (116,35)--(117,35) (126,35)--(127,35) (4,36)--(5,36) (9,36)--(12,36) (18,36)--(23,36) (24,36)--(25,36) (29,36)--(31,36) (33,36)--(34,36) (35,36)--(38,36) (41,36)--(42,36) (46,36)--(47,36) (51,36)--(52,36) (56,36)--(57,36) (61,36)--(70,36) (71,36)--(72,36) (73,36)--(77,36) (80,36)--(85,36) (86,36)--(91,36) (92,36)--(96,36) (99,36)--(106,36) (108,36)--(109,36) (115,36)--(116,36) (117,36)--(119,36) (120,36)--(123,36) (3,37)--(4,37) (5,37)--(6,37) (7,37)--(8,37) (9,37)--(10,37) (11,37)--(12,37) (16,37)--(21,37) (29,37)--(30,37) (34,37)--(35,37) (38,37)--(41,37) (42,37)--(43,37) (55,37)--(56,37) (66,37)--(67,37) (70,37)--(71,37) (72,37)--(73,37) (78,37)--(82,37) (86,37)--(88,37) (89,37)--(95,37) (98,37)--(103,37) (114,37)--(115,37) (119,37)--(120,37) (123,37)--(128,37) (5,38)--(7,38) (8,38)--(9,38) (11,38)--(22,38) (23,38)--(24,38) (43,38)--(48,38) (49,38)--(51,38) (60,38)--(61,38) (64,38)--(66,38) (68,38)--(70,38) (76,38)--(81,38) (85,38)--(86,38) (88,38)--(89,38) (91,38)--(94,38) (97,38)--(105,38) (106,38)--(108,38) (113,38)--(114,38) (5,39)--(6,39) (8,39)--(10,39) (15,39)--(18,39) (21,39)--(23,39) (24,39)--(26,39) (28,39)--(30,39) (38,39)--(39,39) (43,39)--(44,39) (48,39)--(49,39) (51,39)--(52,39) (53,39)--(57,39) (59,39)--(60,39) (62,39)--(64,39) (65,39)--(68,39) (74,39)--(79,39) (80,39)--(81,39) (83,39)--(88,39) (89,39)--(92,39) (95,39)--(100,39) (101,39)--(102,39) (105,39)--(107,39) (108,39)--(110,39) (112,39)--(113,39) (118,39)--(119,39) (123,39)--(124,39) (0,40)--(2,40) (5,40)--(6,40) (9,40)--(11,40) (13,40)--(17,40) (26,40)--(28,40) (32,40)--(34,40) (52,40)--(53,40) (57,40)--(65,40) (69,40)--(91,40) (92,40)--(98,40) (100,40)--(101,40) (110,40)--(112,40) (113,40)--(115,40) (117,40)--(118,40) (122,40)--(123,40) (0,41)--(4,41) (10,41)--(15,41) (20,41)--(21,41) (30,41)--(32,41) (34,41)--(35,41) (36,41)--(38,41) (42,41)--(43,41) (47,41)--(48,41) (52,41)--(53,41) (61,41)--(62,41) (66,41)--(69,41) (72,41)--(83,41) (84,41)--(85,41) (87,41)--(88,41) (93,41)--(97,41) (105,41)--(106,41) (115,41)--(120,41) (1,42)--(6,42) (7,42)--(8,42) (10,42)--(16,42) (19,42)--(20,42) (25,42)--(26,42) (35,42)--(36,42) (38,42)--(39,42) (40,42)--(43,42) (46,42)--(47,42) (51,42)--(52,42) (56,42)--(58,42) (60,42)--(61,42) (65,42)--(66,42) (70,42)--(74,42) (81,42)--(86,42) (88,42)--(89,42) (92,42)--(100,42) (104,42)--(105,42) (110,42)--(111,42) (115,42)--(116,42) (120,42)--(125,42) (127,42)--(128,42) (4,43)--(5,43) (6,43)--(7,43) (10,43)--(13,43) (16,43)--(19,43) (20,43)--(22,43) (24,43)--(25,43) (39,43)--(40,43) (43,43)--(46,43) (47,43)--(49,43) (55,43)--(56,43) (57,43)--(60,43) (63,43)--(65,43) (68,43)--(73,43) (76,43)--(78,43) (86,43)--(89,43) (90,43)--(94,43) (97,43)--(98,43) (100,43)--(102,43) (109,43)--(110,43) (125,43)--(127,43) (4,44)--(6,44) (9,44)--(11,44) (17,44)--(18,44) (22,44)--(24,44) (25,44)--(26,44) (29,44)--(30,44) (34,44)--(35,44) (49,44)--(57,44) (58,44)--(64,44) (66,44)--(71,44) (73,44)--(78,44) (88,44)--(93,44) (102,44)--(107,44) (108,44)--(110,44) (114,44)--(115,44) (120,44)--(121,44) (126,44)--(127,44) (3,45)--(4,45) (8,45)--(10,45) (26,45)--(29,45) (30,45)--(31,45) (33,45)--(34,45) (49,45)--(50,45) (53,45)--(54,45) (57,45)--(58,45) (63,45)--(69,45) (71,45)--(73,45) (85,45)--(90,45) (107,45)--(108,45) (110,45)--(112,45) (113,45)--(114,45) (119,45)--(120,45) (125,45)--(126,45) (127,45)--(128,45) (4,46)--(5,46) (6,46)--(12,46) (21,46)--(22,46) (31,46)--(33,46) (34,46)--(35,46) (37,46)--(39,46) (43,46)--(44,46) (48,46)--(49,46) (52,46)--(53,46) (55,46)--(57,46) (62,46)--(67,46) (70,46)--(71,46) (78,46)--(79,46) (83,46)--(85,46) (86,46)--(92,46) (96,46)--(97,46) (101,46)--(102,46) (112,46)--(113,46) (114,46)--(116,46) (118,46)--(119,46) (1,47)--(9,47) (12,47)--(13,47) (15,47)--(17,47) (26,47)--(27,47) (35,47)--(37,47) (39,47)--(45,47) (47,47)--(48,47) (50,47)--(52,47) (53,47)--(55,47) (60,47)--(65,47) (68,47)--(70,47) (79,47)--(87,47) (92,47)--(96,47) (98,47)--(99,47) (106,47)--(107,47) (116,47)--(119,47) (124,47)--(125,47) (126,47)--(128,47) (0,48)--(1,48) (2,48)--(6,48) (13,48)--(15,48) (17,48)--(18,48) (19,48)--(22,48) (25,48)--(26,48) (35,48)--(36,48) (45,48)--(64,48) (66,48)--(68,48) (74,48)--(75,48) (81,48)--(86,48) (95,48)--(98,48) (100,48)--(103,48) (105,48)--(106,48) (111,48)--(112,48) (117,48)--(118,48) (119,48)--(128,48) (0,49)--(3,49) (13,49)--(14,49) (18,49)--(19,49) (22,49)--(25,49) (26,49)--(27,49) (30,49)--(31,49) (40,49)--(41,49) (46,49)--(47,49) (48,49)--(49,49) (52,49)--(53,49) (58,49)--(62,49) (63,49)--(66,49) (73,49)--(74,49) (79,49)--(83,49) (89,49)--(90,49) (94,49)--(95,49) (99,49)--(100,49) (103,49)--(108,49) (110,49)--(111,49) (115,49)--(117,49) (122,49)--(125,49) (0,50)--(5,50) (6,50)--(8,50) (27,50)--(31,50) (34,50)--(35,50) (39,50)--(40,50) (45,50)--(46,50) (47,50)--(48,50) (51,50)--(52,50) (57,50)--(63,50) (69,50)--(73,50) (77,50)--(84,50) (88,50)--(89,50) (93,50)--(94,50) (108,50)--(110,50) (111,50)--(112,50) (113,50)--(115,50) (120,50)--(124,50) (127,50)--(128,50) (0,51)--(1,51) (5,51)--(6,51) (8,51)--(9,51) (12,51)--(13,51) (17,51)--(18,51) (31,51)--(32,51) (33,51)--(34,51) (35,51)--(37,51) (39,51)--(40,51) (43,51)--(52,51) (55,51)--(61,51) (65,51)--(69,51) (75,51)--(80,51) (84,51)--(87,51) (90,51)--(91,51) (98,51)--(99,51) (103,51)--(104,51) (109,51)--(111,51) (112,51)--(113,51) (118,51)--(120,51) (121,51)--(122,51) (124,51)--(127,51) (4,52)--(5,52) (9,52)--(12,52) (13,52)--(14,52) (16,52)--(18,52) (22,52)--(23,52) (27,52)--(28,52) (32,52)--(33,52) (37,52)--(39,52) (40,52)--(43,52) (44,52)--(49,52) (54,52)--(58,52) (63,52)--(65,52) (71,52)--(79,52) (81,52)--(82,52) (87,52)--(90,52) (92,52)--(95,52) (97,52)--(98,52) (102,52)--(103,52) (107,52)--(109,52) (116,52)--(118,52) (119,52)--(121,52) (122,52)--(124,52) (14,53)--(16,53) (18,53)--(19,53) (21,53)--(22,53) (32,53)--(33,53) (37,53)--(38,53) (41,53)--(42,53) (43,53)--(45,53) (48,53)--(50,53) (52,53)--(56,53) (60,53)--(61,53) (62,53)--(63,53) (71,53)--(72,53) (73,53)--(77,53) (86,53)--(87,53) (91,53)--(92,53) (95,53)--(102,53) (105,53)--(107,53) (114,53)--(116,53) (117,53)--(119,53) (121,53)--(122,53) (0,54)--(1,54) (19,54)--(21,54) (22,54)--(24,54) (26,54)--(27,54) (31,54)--(32,54) (36,54)--(37,54) (40,54)--(43,54) (49,54)--(51,54) (52,54)--(55,54) (56,54)--(58,54) (59,54)--(62,54) (70,54)--(77,54) (80,54)--(81,54) (85,54)--(86,54) (96,54)--(97,54) (102,54)--(105,54) (112,54)--(114,54) (116,54)--(117,54) (120,54)--(121,54) (126,54)--(128,54) (2,55)--(3,55) (9,55)--(10,55) (24,55)--(26,55) (27,55)--(28,55) (30,55)--(33,55) (35,55)--(36,55) (37,55)--(40,55) (51,55)--(53,55) (58,55)--(59,55) (68,55)--(75,55) (77,55)--(83,55) (90,55)--(91,55) (95,55)--(96,55) (101,55)--(102,55) (109,55)--(112,55) (113,55)--(116,55) (118,55)--(120,55) (124,55)--(128,55) (1,56)--(2,56) (3,56)--(5,56) (8,56)--(9,56) (18,56)--(19,56) (28,56)--(30,56) (33,56)--(37,56) (38,56)--(39,56) (50,56)--(51,56) (61,56)--(64,56) (65,56)--(73,56) (78,56)--(79,56) (83,56)--(87,56) (89,56)--(90,56) (94,56)--(95,56) (99,56)--(101,56) (106,56)--(109,56) (111,56)--(113,56) (116,56)--(118,56) (122,56)--(127,56) (5,57)--(8,57) (9,57)--(11,57) (12,57)--(14,57) (23,57)--(24,57) (28,57)--(29,57) (33,57)--(35,57) (37,57)--(38,57) (41,57)--(42,57) (43,57)--(44,57) (52,57)--(54,57) (61,57)--(62,57) (64,57)--(65,57) (66,57)--(70,57) (87,57)--(94,57) (96,57)--(98,57) (104,57)--(106,57) (109,57)--(111,57) (114,57)--(116,57) (120,57)--(125,57) (126,57)--(128,57) (5,58)--(6,58) (11,58)--(12,58) (14,58)--(15,58) (17,58)--(19,58) (27,58)--(28,58) (32,58)--(33,58) (36,58)--(39,58) (42,58)--(43,58) (44,58)--(46,58) (50,58)--(52,58) (59,58)--(61,58) (64,58)--(70,58) (71,58)--(72,58) (76,58)--(78,58) (82,58)--(83,58) (93,58)--(96,58) (98,58)--(99,58) (107,58)--(109,58) (112,58)--(114,58) (118,58)--(128,58) (15,59)--(17,59) (19,59)--(20,59) (21,59)--(23,59) (30,59)--(36,59) (39,59)--(42,59) (46,59)--(47,59) (50,59)--(51,59) (53,59)--(55,59) (62,59)--(67,59) (70,59)--(71,59) (72,59)--(75,59) (76,59)--(77,59) (81,59)--(82,59) (87,59)--(88,59) (92,59)--(93,59) (103,59)--(104,59) (105,59)--(107,59) (109,59)--(112,59) (116,59)--(123,59) (124,59)--(126,59) (127,59)--(128,59) (0,60)--(3,60) (10,60)--(11,60) (15,60)--(16,60) (20,60)--(21,60) (23,60)--(31,60) (34,60)--(35,60) (39,60)--(40,60) (43,60)--(44,60) (47,60)--(48,60) (49,60)--(51,60) (52,60)--(53,60) (54,60)--(55,60) (58,60)--(59,60) (60,60)--(66,60) (69,60)--(70,60) (75,60)--(76,60) (77,60)--(79,60) (85,60)--(87,60) (90,60)--(92,60) (97,60)--(105,60) (106,60)--(109,60) (111,60)--(112,60) (115,60)--(124,60) (3,61)--(4,61) (28,61)--(29,61) (33,61)--(34,61) (38,61)--(39,61) (42,61)--(43,61) (44,61)--(45,61) (48,61)--(49,61) (53,61)--(54,61) (55,61)--(56,61) (58,61)--(63,61) (64,61)--(65,61) (74,61)--(75,61) (79,61)--(85,61) (88,61)--(90,61) (96,61)--(97,61) (102,61)--(103,61) (105,61)--(107,61) (112,61)--(120,61) (121,61)--(122,61) (126,61)--(127,61) (4,62)--(6,62) (8,62)--(10,62) (14,62)--(15,62) (19,62)--(20,62) (24,62)--(26,62) (27,62)--(28,62) (32,62)--(33,62) (37,62)--(38,62) (40,62)--(44,62) (56,62)--(64,62) (68,62)--(69,62) (84,62)--(88,62) (89,62)--(90,62) (95,62)--(96,62) (100,62)--(102,62) (103,62)--(105,62) (110,62)--(121,62) (125,62)--(126,62) (6,63)--(8,63) (10,63)--(11,63) (13,63)--(15,63) (18,63)--(19,63) (23,63)--(24,63) (25,63)--(27,63) (29,63)--(32,63) (35,63)--(40,63) (45,63)--(46,63) (55,63)--(61,63) (64,63)--(68,63) (70,63)--(71,63) (73,63)--(74,63) (78,63)--(79,63) (92,63)--(95,63) (98,63)--(100,63) (101,63)--(104,63) (108,63)--(116,63) (117,63)--(118,63) (119,63)--(123,63) (124,63)--(127,63);}


==> figures/introduction/panels/figure2_b_nominal_gt_overlay.tex <==
\pixelscope{128}{64}{\draw[nominal lines] (4,0)--(4,64) (8,0)--(8,64) (12,0)--(12,64) (16,0)--(16,64) (20,0)--(20,64) (24,0)--(24,64) (28,0)--(28,64) (32,0)--(32,64) (36,0)--(36,64) (40,0)--(40,64) (44,0)--(44,64) (48,0)--(48,64) (52,0)--(52,64) (56,0)--(56,64) (60,0)--(60,64) (64,0)--(64,64) (68,0)--(68,64) (72,0)--(72,64) (76,0)--(76,64) (80,0)--(80,64) (84,0)--(84,64) (88,0)--(88,64) (92,0)--(92,64) (96,0)--(96,64) (100,0)--(100,64) (104,0)--(104,64) (108,0)--(108,64) (112,0)--(112,64) (116,0)--(116,64) (120,0)--(120,64) (124,0)--(124,64) (0,2)--(128,2) (0,6)--(128,6) (0,10)--(128,10) (0,14)--(128,14) (0,18)--(128,18) (0,22)--(128,22) (0,26)--(128,26) (0,30)--(128,30) (0,34)--(128,34) (0,38)--(128,38) (0,42)--(128,42) (0,46)--(128,46) (0,50)--(128,50) (0,54)--(128,54) (0,58)--(128,58) (0,62)--(128,62);}


==> figures/introduction/panels/figure2_b_unit_gt_overlay.tex <==
\pixelscope{20}{20}{\draw[unit contour] (12.5,7)--(13.5,7)--(14.5,7)--(15,7.5)--(15,8.5)--(15,9.5)--(14.5,10)--(14,10.5)--(13.5,11)--(12.5,11)--(12,11.5)--(11.5,12)--(11,12.5)--(10.5,13)--(9.5,13)--(9,13.5)--(8.5,14)--(7.5,14)--(6.5,14)--(6,13.5)--(6,12.5)--(6,11.5)--(6,10.5)--(6.5,10)--(7,9.5)--(7.5,9)--(8.5,9)--(9,8.5)--(9.5,8)--(10.5,8)--(11.5,8)--(12,7.5)--cycle;
\draw[unit cell] (10,10)--(14,10)--(14,14)--(10,14)--cycle;}


==> figures/introduction/panels/figure2_b_unit_rgb_overlay.tex <==
\pixelscope{20}{20}{\draw[unit contour] (12.5,7)--(13.5,7)--(14.5,7)--(15,7.5)--(15,8.5)--(15,9.5)--(14.5,10)--(14,10.5)--(13.5,11)--(12.5,11)--(12,11.5)--(11.5,12)--(11,12.5)--(10.5,13)--(9.5,13)--(9,13.5)--(8.5,14)--(7.5,14)--(6.5,14)--(6,13.5)--(6,12.5)--(6,11.5)--(6,10.5)--(6.5,10)--(7,9.5)--(7.5,9)--(8.5,9)--(9,8.5)--(9.5,8)--(10.5,8)--(11.5,8)--(12,7.5)--cycle;
\draw[unit cell] (10,10)--(14,10)--(14,14)--(10,14)--cycle;}


==> figures/method_spaces.tex <==
\definecolor{spInk}{HTML}{263C4B}
\definecolor{spBlue}{HTML}{337B9C}
\definecolor{spGold}{HTML}{AD8038}
\definecolor{spLoss}{HTML}{785C96}
\definecolor{spGT}{HTML}{6F948B}
\begin{tikzpicture}[x=0.181818\linewidth, y=0.181818\linewidth,
  name/.style={inner sep=0.6pt, font=\fontsize{7.5}{9}\selectfont},
  small/.style={inner sep=0.6pt, font=\fontsize{6.5}{7.5}\selectfont, text=black!60},
  space/.style={rotate=90, inner sep=0pt, font=\fontsize{8}{9.6}\selectfont\bfseries, text=spInk},
  op/.style={->, >=stealth, spGold, line width=0.9pt},
  oplabel/.style={inner sep=0.5pt, font=\fontsize{7.5}{9}\selectfont, text=spGold},
  temporal/.style={->, >=stealth, spBlue, line width=1.1pt},
  loss/.style={spLoss, line width=1.15pt},
  losslabel/.style={inner sep=0.9pt, font=\fontsize{7.5}{9}\selectfont, text=spLoss,
    execute at begin node={\thinmuskip=1mu\relax\thickmuskip=1mu\relax}}]
\useasboundingbox (0,0) rectangle (5.5,1.68);
\fill[spGold, fill opacity=0.055] (0.4338,1.0675) -- (0.6177,0.2855) -- (0.8711,0.2855) -- (0.9521,0.4274) -- (1.1361,1.3654) -- (0.604,1.3654) -- cycle;
\fill[black!16] (0.22,0.188) -- (0.98,0.188) -- (0.98,0.162) -- (0.22,0.162) -- cycle;
\fill[black!28] (0.98,0.188) -- (1.1624,0.5072) -- (1.1624,0.4812) -- (0.98,0.162) -- cycle;
\begin{scope}[cm={0.76,0,0.1824,0.3192,(0.22,0.188)}]
  \node[anchor=south west, inner sep=0pt, transform shape] at (0,0) {\includegraphics[width=0.181818\linewidth,height=0.181818\linewidth]{figures/method_spaces_rgb1.png}};
  \draw[black!35, line width=0.4pt] (0,0) rectangle (1,1);
\end{scope}
\draw[white, line width=1.4pt] (0.6177,0.2855) -- (0.8711,0.2855) -- (0.9521,0.4274) -- (0.6988,0.4274) -- cycle;
\draw[spInk, line width=0.6pt] (0.6177,0.2855) -- (0.8711,0.2855) -- (0.9521,0.4274) -- (0.6988,0.4274) -- cycle;
\draw[spGold!80, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (0.6177,0.2855) -- (0.4338,1.0675);
\draw[spGold!80, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (0.8711,0.2855) -- (0.9658,1.0675);
\draw[spGold!80, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (0.9521,0.4274) -- (1.1361,1.3654);
\draw[spGold!80, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (0.6988,0.4274) -- (0.6041,1.3654);
\draw[op] (0.7849,0.3565) -- (0.6998,1.0675);
\node[oplabel, anchor=west] at (0.7724,0.712) {$P_q$};
\fill[black!16] (0.4338,1.0675) -- (0.9658,1.0675) -- (0.9658,1.0415) -- (0.4338,1.0415) -- cycle;
\fill[black!28] (0.9658,1.0675) -- (1.1361,1.3654) -- (1.1361,1.3394) -- (0.9658,1.0415) -- cycle;
\begin{scope}[cm={0.532,0,0.1702,0.2979,(0.4338,1.0675)}]
  \node[anchor=south west, inner sep=0pt, transform shape] at (0,0) {\includegraphics[width=0.181818\linewidth,height=0.181818\linewidth]{figures/method_spaces_support1.png}};
  \draw[black!35, line width=0.4pt] (0,0) rectangle (1,1);
\end{scope}
\fill[black, fill opacity=0.03] (1.4582,1.1207) -- (1.6421,0.3387) -- (1.8955,0.3387) -- (1.9765,0.4806) -- (2.1604,1.4186) -- (1.6284,1.4186) -- cycle;
\fill[black!16] (1.1,0.188) -- (1.86,0.188) -- (1.86,0.162) -- (1.1,0.162) -- cycle;
\fill[black!28] (1.86,0.188) -- (2.0424,0.5072) -- (2.0424,0.4812) -- (1.86,0.162) -- cycle;
\begin{scope}[cm={0.76,0,0.1824,0.3192,(1.1,0.188)}]
  \node[anchor=south west, inner sep=0pt, transform shape] at (0,0) {\includegraphics[width=0.181818\linewidth,height=0.181818\linewidth]{figures/method_spaces_rgb2.png}};
  \draw[black!35, line width=0.4pt] (0,0) rectangle (1,1);
\end{scope}
\draw[white, line width=1.4pt] (1.6421,0.3387) -- (1.8955,0.3387) -- (1.9765,0.4806) -- (1.7232,0.4806) -- cycle;
\draw[spInk, line width=0.6pt] (1.6421,0.3387) -- (1.8955,0.3387) -- (1.9765,0.4806) -- (1.7232,0.4806) -- cycle;
\draw[black!45, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (1.6421,0.3387) -- (1.4582,1.1207);
\draw[black!45, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (1.8955,0.3387) -- (1.9902,1.1207);
\draw[black!45, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (1.9765,0.4806) -- (2.1605,1.4186);
\draw[black!45, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (1.7232,0.4806) -- (1.6285,1.4186);
\draw[op] (1.8093,0.4097) -- (1.7242,1.1207);
\node[oplabel, anchor=west] at (1.7968,0.7652) {$P_q$};
\fill[black!16] (1.4582,1.1207) -- (1.9902,1.1207) -- (1.9902,1.0947) -- (1.4582,1.0947) -- cycle;
\fill[black!28] (1.9902,1.1207) -- (2.1605,1.4186) -- (2.1605,1.3926) -- (1.9902,1.0947) -- cycle;
\begin{scope}[cm={0.532,0,0.1702,0.2979,(1.4582,1.1207)}]
  \node[anchor=south west, inner sep=0pt, transform shape] at (0,0) {\includegraphics[width=0.181818\linewidth,height=0.181818\linewidth]{figures/method_spaces_support2.png}};
  \draw[black!35, line width=0.4pt] (0,0) rectangle (1,1);
\end{scope}
\fill[spGold, fill opacity=0.055] (2.5807,1.1145) -- (2.7989,0.3471) -- (3.2123,0.3471) -- (3.3445,0.5786) -- (3.5628,1.5312) -- (2.8188,1.5312) -- cycle;
\fill[black!16] (2.15,0.188) -- (3.39,0.188) -- (3.39,0.162) -- (2.15,0.162) -- cycle;
\fill[black!28] (3.39,0.188) -- (3.6876,0.7088) -- (3.6876,0.6828) -- (3.39,0.162) -- cycle;
\begin{scope}[cm={1.24,0,0.2976,0.5208,(2.15,0.188)}]
  \node[anchor=south west, inner sep=0pt, transform shape] at (0,0) {\includegraphics[width=0.181818\linewidth,height=0.181818\linewidth]{figures/method_spaces_pixel_flow.png}};
  \draw[spBlue, line width=0.8pt] (0,0) rectangle (1,1);
\end{scope}
\draw[white, line width=1.4pt] (2.7989,0.3471) -- (3.2123,0.3471) -- (3.3445,0.5786) -- (2.9312,0.5786) -- cycle;
\draw[spInk, line width=0.6pt] (2.7989,0.3471) -- (3.2123,0.3471) -- (3.3445,0.5786) -- (2.9312,0.5786) -- cycle;
\draw[spGold!80, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (2.7989,0.3471) -- (2.5807,1.1145);
\draw[spGold!80, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (3.2123,0.3471) -- (3.3247,1.1145);
\draw[spGold!80, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (3.3445,0.5786) -- (3.5628,1.5312);
\draw[spGold!80, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (2.9312,0.5786) -- (2.8188,1.5312);
\draw[op] (2.9527,1.1145) -- (3.0717,0.4629);
\node[oplabel, anchor=west] at (3.0522,0.7887) {$P_x$};
\fill[black!16] (2.5807,1.1145) -- (3.3247,1.1145) -- (3.3247,1.0885) -- (2.5807,1.0885) -- cycle;
\fill[black!28] (3.3247,1.1145) -- (3.5628,1.5312) -- (3.5628,1.5052) -- (3.3247,1.0885) -- cycle;
\begin{scope}[cm={0.744,0,0.2381,0.4166,(2.5807,1.1145)}]
  \node[anchor=south west, inner sep=0pt, transform shape] at (0,0) {\includegraphics[width=0.181818\linewidth,height=0.181818\linewidth]{figures/method_spaces_unit_flow.png}};
  \draw[spBlue, line width=0.8pt] (0,0) rectangle (1,1);
\end{scope}
\fill[spGold, fill opacity=0.055] (4.3507,1.1145) -- (4.5689,0.3471) -- (4.9823,0.3471) -- (5.1145,0.5786) -- (5.3328,1.5312) -- (4.5888,1.5312) -- cycle;
\fill[black!16] (3.92,0.188) -- (5.16,0.188) -- (5.16,0.162) -- (3.92,0.162) -- cycle;
\fill[black!28] (5.16,0.188) -- (5.4576,0.7088) -- (5.4576,0.6828) -- (5.16,0.162) -- cycle;
\begin{scope}[cm={1.24,0,0.2976,0.5208,(3.92,0.188)}]
  \node[anchor=south west, inner sep=0pt, transform shape] at (0,0) {\includegraphics[width=0.181818\linewidth,height=0.181818\linewidth]{figures/method_spaces_pixel_gt.png}};
  \draw[spGT, line width=0.8pt] (0,0) rectangle (1,1);
\end{scope}
\draw[white, line width=1.4pt] (4.5689,0.3471) -- (4.9823,0.3471) -- (5.1145,0.5786) -- (4.7012,0.5786) -- cycle;
\draw[spInk, line width=0.6pt] (4.5689,0.3471) -- (4.9823,0.3471) -- (5.1145,0.5786) -- (4.7012,0.5786) -- cycle;
\draw[spGold!80, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (4.5689,0.3471) -- (4.3507,1.1145);
\draw[spGold!80, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (4.9823,0.3471) -- (5.0947,1.1145);
\draw[spGold!80, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (5.1145,0.5786) -- (5.3328,1.5312);
\draw[spGold!80, line width=0.35pt, dash pattern=on 1.5pt off 1.2pt] (4.7012,0.5786) -- (4.5888,1.5312);
\draw[op] (4.64,0.42) .. controls (4.30,0.62) and (4.12,0.98) .. (4.38,1.089);
\draw[op] (5.095,1.1145) .. controls (5.48,1.02) and (5.30,0.62) .. (5.04,0.47);
\node[oplabel, anchor=east] at (4.235,0.99) {$P_q$};
\node[oplabel, anchor=west] at (5.335,0.80) {$P_x$};
\node[losslabel, fill=spGold!5.5, anchor=center] at (4.797,0.82) {$\mathcal L_{\mathrm{recon}}(P_q,P_x\mid F_x^{\mathrm{gt}})$};
\fill[black!16] (4.3507,1.1145) -- (5.0947,1.1145) -- (5.0947,1.0885) -- (4.3507,1.0885) -- cycle;
\fill[black!28] (5.0947,1.1145) -- (5.3328,1.5312) -- (5.3328,1.5052) -- (5.0947,1.0885) -- cycle;
\begin{scope}[cm={0.744,0,0.2381,0.4166,(4.3507,1.1145)}]
  \node[anchor=south west, inner sep=0pt, transform shape] at (0,0) {\includegraphics[width=0.181818\linewidth,height=0.181818\linewidth]{figures/method_spaces_unit_gt.png}};
  \draw[spGT, line width=0.8pt] (0,0) rectangle (1,1);
\end{scope}
\draw[white, line width=1.6pt] (0.9685,1.2817) to[bend left=16] (2.0042,1.3462);
\draw[white, line width=1.6pt] (0.8994,1.2072) to[bend left=16] (1.9756,1.2729);
\draw[white, line width=1.6pt] (0.7397,1.114) to[bend left=16] (1.8852,1.1976);
\draw[spBlue, line width=0.7pt] (0.9685,1.2817) to[bend left=16] (2.0042,1.3462);
\fill[spBlue, draw=white, line width=0.4pt] (0.9685,1.2817) circle (0.016);
\fill[spBlue, draw=white, line width=0.4pt] (2.0042,1.3462) circle (0.016);
\draw[spBlue, line width=0.7pt] (0.8994,1.2072) to[bend left=16] (1.9756,1.2729);
\fill[spBlue, draw=white, line width=0.4pt] (0.8994,1.2072) circle (0.016);
\fill[spBlue, draw=white, line width=0.4pt] (1.9756,1.2729) circle (0.016);
\draw[spBlue, line width=0.7pt] (0.7397,1.114) to[bend left=16] (1.8852,1.1976);
\fill[spBlue, draw=white, line width=0.4pt] (0.7397,1.114) circle (0.016);
\fill[spBlue, draw=white, line width=0.4pt] (1.8852,1.1976) circle (0.016);
\draw[temporal] (2.1153,1.2697) -- (2.6747,1.3229);
\node[small, text=spBlue, anchor=south] at (2.395,1.3213) {matching};
\draw[loss] (3.4437,1.3229) -- node[losslabel, anchor=south, yshift=0.8pt] {$\mathcal L_{\mathrm{token}}(\mathcal F_q\mid P_q)$} (4.4697,1.3229);
\draw[loss] (3.3247,1.1145) -- node[losslabel, sloped, anchor=south, yshift=0.8pt] {$\mathcal L_{\mathrm{assign}}(P_x\mid\mathcal F_q)$} (4.2201,0.6046);
\node[name, text=spBlue, anchor=south] at (3.1908,1.5312) {$F_q$};
\node[name, text=spGT, anchor=south] at (4.9608,1.5312) {$F_q^{\mathrm{gt}}$};
\node[name, text=spBlue, anchor=north] at (2.77,0.142) {$F_x$};
\node[name, text=spGT, anchor=north] at (4.54,0.142) {$F_x^{\mathrm{gt}}$};
\node[name, text=spInk, anchor=north] at (0.6,0.142) {Image 1};
\node[name, text=spInk, anchor=north] at (1.48,0.142) {Image 2};
\node[space, anchor=center] at (0.09,1.3229) {Token space};
\node[space, anchor=center] at (0.09,0.4484) {Pixel space};
\end{tikzpicture}


==> figures/structure.tex <==
\input{figures/introduction/crop_guides}
\definecolor{sOrange}{HTML}{B68037}
\definecolor{sOrangeDark}{HTML}{8C5E22}
\definecolor{sGauss}{HTML}{6A51A3}
\definecolor{sBnd}{HTML}{2B2B2B}
\definecolor{sBlade}{HTML}{ECE9E4}
\definecolor{sBack}{HTML}{C4E0DD}
\providecolor{sRowB}{HTML}{C8475A}
\providecolor{sRowC}{HTML}{2E7BB4}
\begin{tikzpicture}[x=0.181818\linewidth, y=0.181818\linewidth,
  title/.style={anchor=base, inner sep=0pt, font=\fontsize{8}{9.6}\selectfont},
  onfig/.style={inner sep=0.7pt, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt},
  croplabel/.style={onfig, font=\fontsize{6.5}{7.5}\selectfont},
  tag/.style={onfig, font=\fontsize{8}{9}\selectfont},
  val/.style={onfig, font=\fontsize{7}{8}\selectfont},
  keytext/.style={anchor=west, inner sep=0pt, font=\fontsize{6.5}{7}\selectfont},
  full/.style={x=0.00023082\linewidth, y=-0.00023082\linewidth},
  crop/.style={x=0.00156926\linewidth, y=-0.00156926\linewidth},
  cell/.style={x=0.01378787\linewidth, y=-0.01378787\linewidth}]
\useasboundingbox (0,0) rectangle (5.5,1.36);
\node[anchor=north west, inner sep=0pt, outer sep=0pt] (fullview) at (0.075,1.36) {\includegraphics[width=0.236363\linewidth]{figures/assets/image1_display.png}};
\panelframe{fullview}
\begin{scope}[shift={(0.075,1.36)}, full]
  \croplocator{cropContext}{584,120}{752,204}
  \coordinate (fig4-box-sw) at (584,204); \coordinate (fig4-box-se) at (752,204);
\end{scope}
\node[anchor=north west, inner sep=0pt, outer sep=0pt] (crop) at (0,0.7465) {\includegraphics[width=0.263636\linewidth]{figures/structure_crop.pdf}};
\begin{scope}[shift={(0,0.7465)}, crop]
  \filldraw[fill=white, draw=sBnd, line width=0.5pt] (24.70,54.52) -- (52.43,37.16) -- (51.59,35.82) -- (56.53,35.26) -- (53.87,39.46) -- (53.03,38.12) -- (25.30,55.48) -- cycle;
  \filldraw[fill=white, draw=sBnd, line width=0.5pt] (150.72,75.02) -- (141.92,78.69) -- (142.53,80.14) -- (137.57,79.89) -- (140.88,76.19) -- (141.49,77.64) -- (150.28,73.98) -- cycle;
  \draw[white, line width=2pt] (92,26) rectangle (104,38) (72,46) rectangle (84,58);
  \draw[sRowB, line width=1.1pt] (92,26) rectangle (104,38);
  \draw[sRowC, line width=1.1pt] (72,46) rectangle (84,58);
  \node[croplabel, text=sRowB, anchor=south east] at (104.6,24.2) {Motion boundary};
  \node[croplabel, text=sRowC, anchor=north west] at (71.4,59.8) {Coherent region};
\end{scope}
\cropframe{crop}{cropContext}
\node[title] at (2.045,1.255) {Pixel assignment};
\node[title] at (3.005,1.255) {Token support};
\node[title] at (4.085,1.255) {Pixel assignment};
\node[title] at (5.045,1.255) {Token support};
\node[anchor=north west, inner sep=0pt] at (1.59,1.19) {\includegraphics[width=0.165454\linewidth]{figures/structure_boundary_assign.pdf}};
\draw[sRowB, line width=1pt] (1.59,1.19) rectangle ++(0.91,-0.91);
\begin{scope}[shift={(1.59,1.19)}, cell]
  \node[val] at (8.9,11.2) {0.96};
  \node[val] at (6,4.65) {0.00};
  \node[val] at (10,7.1) {0.04};
  \node[tag] at (4.1,7.3) {$x$};
\end{scope}
\node[anchor=north west, inner sep=0pt] at (2.55,1.19) {\includegraphics[width=0.165454\linewidth]{figures/structure_boundary_support.pdf}};
\draw[sRowB, line width=1pt] (2.55,1.19) rectangle ++(0.91,-0.91);
\begin{scope}[shift={(2.55,1.19)}, cell]
  \node[tag] at (7.5,11.0) {$q$};
\end{scope}
\node[anchor=north west, inner sep=0pt] at (3.63,1.19) {\includegraphics[width=0.165454\linewidth]{figures/structure_coherent_assign.pdf}};
\draw[sRowC, line width=1pt] (3.63,1.19) rectangle ++(0.91,-0.91);
\begin{scope}[shift={(3.63,1.19)}, cell]
  \node[val] at (6,8.15) {0.57};
  \node[val] at (7.6,1.9) {0.29};
  \node[val] at (10,7.45) {0.14};
  \node[tag] at (6.7,3.5) {$x$};
\end{scope}
\node[anchor=north west, inner sep=0pt] at (4.59,1.19) {\includegraphics[width=0.165454\linewidth]{figures/structure_coherent_support.pdf}};
\draw[sRowC, line width=1pt] (4.59,1.19) rectangle ++(0.91,-0.91);
\begin{scope}[shift={(4.59,1.19)}, cell]
  \node[tag] at (4.4,5.0) {$q$};
\end{scope}
\matrix (key) [anchor=south west, inner sep=0pt, column sep=16.6pt, row sep=1.5pt] at (1.59,0.02) {
  \filldraw[fill=white, draw=black, line width=0.8pt] (0.0313,-0.0212) rectangle (0.0737,0.0212); \node[keytext] at (0.16,0) {pixel $x$}; &
  \filldraw[fill=sOrange, fill opacity=0.75, draw=sOrangeDark, line width=0.5pt] (0.0525,0) circle[radius=0.042]; \node[keytext] at (0.16,0) {assignment weight $A_{xq}$}; &
  \fill[sGauss, opacity=0.15] (0.0525,0) ellipse[x radius=0.0525, y radius=0.03]; \draw[sGauss, line width=0.7pt] (0.0525,0) ellipse[x radius=0.0525, y radius=0.03]; \fill[sGauss] (0.0525,0) circle[radius=0.014]; \node[keytext] at (0.16,0) {Gaussian over anchors}; &
  \filldraw[fill=sBlade, draw=black!35, line width=0.3pt] (0,-0.03) rectangle (0.105,0.03); \node[keytext] at (0.16,0) {blade}; \\
  \fill (0.0525,0) circle[radius=0.017]; \node[keytext] at (0.16,0) {token anchor}; &
  \fill[sBlade] (0,-0.03) rectangle (0.105,0.03); \fill[sOrange, opacity=0.21] (0,-0.03) rectangle (0.035,0.03); \fill[sOrange, opacity=0.43] (0.035,-0.03) rectangle (0.07,0.03); \fill[sOrange, opacity=0.85] (0.07,-0.03) rectangle (0.105,0.03); \draw[black!35, line width=0.3pt] (0,-0.03) rectangle (0.105,0.03); \node[keytext] at (0.16,0) {support of token $q$}; &
  \draw[sBnd, line width=0.9pt] (0,-0.02) -- (0.0525,-0.02) -- (0.0525,0.02) -- (0.105,0.02); \node[keytext] at (0.16,0) {GT motion boundary}; &
  \filldraw[fill=sBack, draw=black!35, line width=0.3pt] (0,-0.03) rectangle (0.105,0.03); \node[keytext] at (0.16,0) {background}; \\
};
\cropconnectlines{cropContext}{fig4-box-sw}{crop.north west}{fig4-box-se}{crop.north east}{}{(fullview.south west) rectangle (fullview.north east)}
\end{tikzpicture}

